Foundational puzzles on quantum universality: From Wigner's friend to black holes

Despite its remarkable empirical success and predictive power, quantum theory is riddled with mysteries. One such conceptual puzzle is the measurement problem: why do quantum systems in superposition collapse to a single-valued outcome upon being measured? The scenario of Wigner's friend illustrates this tension, with recent extensions deriving strong no-go results for the nature of reality. Another fundamental puzzle arises at the interface of quantum theory and general relativity---the black hole information paradox. This thesis further explores these two foundational paradoxes. Part I of this thesis focuses on extensions of the Wigner's friend scenario. We introduce several novel extended Wigner's friend arguments, and establish connections with notions of nonclassicality, i.e. the study of quantum phenomena that evade classical explanation. Key results are a refined version of the Frauchiger--Renner paradox, new extended Wigner's friend scenarios based on contextuality, and an argument against the absoluteness of free choices based on the Pusey--Barrett--Rudolph theorem. The latter result complements the Local Friendliness no-go theorem, which challenged the absoluteness of experimentally obtained measurement outcomes. In Part II of this thesis, we turn to black hole puzzles and the interplay of quantum theory and gravity. We present a paradox that unifies extended Wigner's friend arguments with black hole puzzles, strengthening the cloning and firewall paradoxes. After discussing subtleties in these paradoxes, we next present an analysis combining elements of quantum theory with gravity, analyzing the detector response near a superposed black hole using elements of quantum reference frames.

==> Figures/5-cycle_comp_graph_LF.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp587940489131678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.79,221) .. controls (251.79,218.24) and (253.81,216) .. (256.31,216) .. controls (258.8,216) and (260.82,218.24) .. (260.82,221) .. controls (260.82,223.76) and (258.8,226) .. (256.31,226) .. controls (253.81,226) and (251.79,223.76) .. (251.79,221) -- cycle ;
%Shape: Ellipse [id:dp6663211849661197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.6,179) .. controls (281.6,176.24) and (283.62,174) .. (286.11,174) .. controls (288.61,174) and (290.63,176.24) .. (290.63,179) .. controls (290.63,181.76) and (288.61,184) .. (286.11,184) .. controls (283.62,184) and (281.6,181.76) .. (281.6,179) -- cycle ;
%Shape: Ellipse [id:dp6392323522375702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.56,123) .. controls (272.56,120.24) and (274.59,118) .. (277.08,118) .. controls (279.57,118) and (281.6,120.24) .. (281.6,123) .. controls (281.6,125.76) and (279.57,128) .. (277.08,128) .. controls (274.59,128) and (272.56,125.76) .. (272.56,123) -- cycle ;
%Shape: Ellipse [id:dp8155658067995708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.14,84) .. controls (239.14,81.24) and (241.17,79) .. (243.66,79) .. controls (246.15,79) and (248.18,81.24) .. (248.18,84) .. controls (248.18,86.76) and (246.15,89) .. (243.66,89) .. controls (241.17,89) and (239.14,86.76) .. (239.14,84) -- cycle ;
%Shape: Ellipse [id:dp2751161106906137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.69,64) .. controls (196.69,61.24) and (198.71,59) .. (201.21,59) .. controls (203.7,59) and (205.72,61.24) .. (205.72,64) .. controls (205.72,66.76) and (203.7,69) .. (201.21,69) .. controls (198.71,69) and (196.69,66.76) .. (196.69,64) -- cycle ;
%Straight Lines [id:da05887587075426137] 
\draw    (286.11,179) -- (256.31,221) ;
%Straight Lines [id:da6207481434485251] 
\draw    (277.08,123) -- (286.11,179) ;
%Straight Lines [id:da06316059912233563] 
\draw    (243.66,84) -- (277.08,123) ;
%Straight Lines [id:da4072596908090276] 
\draw    (201.21,64) -- (242.76,86) ;
%Shape: Ellipse [id:dp09323077635170463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.95,104) .. controls (72.95,101.24) and (74.97,99) .. (77.46,99) .. controls (79.96,99) and (81.98,101.24) .. (81.98,104) .. controls (81.98,106.76) and (79.96,109) .. (77.46,109) .. controls (74.97,109) and (72.95,106.76) .. (72.95,104) -- cycle ;
%Shape: Ellipse [id:dp557239525589148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.19,203) .. controls (70.19,200.24) and (72.22,198) .. (74.71,198) .. controls (77.2,198) and (79.23,200.24) .. (79.23,203) .. controls (79.23,205.76) and (77.2,208) .. (74.71,208) .. controls (72.22,208) and (70.19,205.76) .. (70.19,203) -- cycle ;
%Straight Lines [id:da29124377107012833] 
\draw    (201.21,64) -- (256.31,221) ;
%Straight Lines [id:da23867869060567903] 
\draw    (201.21,64) -- (77.46,104) ;
%Straight Lines [id:da8093831206924227] 
\draw    (256.31,221) -- (77.46,104) ;
%Straight Lines [id:da7469984651879942] 
\draw    (201.21,64) -- (74.71,203) ;
%Straight Lines [id:da8049876383072581] 
\draw    (256.31,221) -- (74.71,203) ;
%Straight Lines [id:da5939730299401487] 
\draw    (286.11,179) -- (77.46,104) ;
%Straight Lines [id:da5040174532229298] 
\draw    (277.08,123) -- (77.46,104) ;
%Straight Lines [id:da6583532921505346] 
\draw    (243.66,84) -- (77.46,104) ;
%Straight Lines [id:da548433500299619] 
\draw    (286.11,179) -- (74.71,203) ;
%Straight Lines [id:da7543313381979551] 
\draw    (277.08,123) -- (74.71,203) ;
%Straight Lines [id:da29188073043300733] 
\draw    (243.66,84) -- (74.71,203) ;
%Shape: Ellipse [id:dp5967356056799398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (592.6,221.72) .. controls (592.6,218.95) and (594.62,216.72) .. (597.11,216.72) .. controls (599.61,216.72) and (601.63,218.95) .. (601.63,221.72) .. controls (601.63,224.48) and (599.61,226.72) .. (597.11,226.72) .. controls (594.62,226.72) and (592.6,224.48) .. (592.6,221.72) -- cycle ;
%Shape: Ellipse [id:dp6299230396868141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (622.4,179.72) .. controls (622.4,176.95) and (624.42,174.72) .. (626.92,174.72) .. controls (629.41,174.72) and (631.43,176.95) .. (631.43,179.72) .. controls (631.43,182.48) and (629.41,184.72) .. (626.92,184.72) .. controls (624.42,184.72) and (622.4,182.48) .. (622.4,179.72) -- cycle ;
%Shape: Ellipse [id:dp9541797404018246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.37,123.72) .. controls (613.37,120.95) and (615.39,118.72) .. (617.89,118.72) .. controls (620.38,118.72) and (622.4,120.95) .. (622.4,123.72) .. controls (622.4,126.48) and (620.38,128.72) .. (617.89,128.72) .. controls (615.39,128.72) and (613.37,126.48) .. (613.37,123.72) -- cycle ;
%Shape: Ellipse [id:dp10408572090599466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.95,84.72) .. controls (579.95,81.95) and (581.97,79.72) .. (584.47,79.72) .. controls (586.96,79.72) and (588.98,81.95) .. (588.98,84.72) .. controls (588.98,87.48) and (586.96,89.72) .. (584.47,89.72) .. controls (581.97,89.72) and (579.95,87.48) .. (579.95,84.72) -- cycle ;
%Shape: Ellipse [id:dp14923879915426053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.5,64.72) .. controls (537.5,61.95) and (539.52,59.72) .. (542.01,59.72) .. controls (544.51,59.72) and (546.53,61.95) .. (546.53,64.72) .. controls (546.53,67.48) and (544.51,69.72) .. (542.01,69.72) .. controls (539.52,69.72) and (537.5,67.48) .. (537.5,64.72) -- cycle ;
%Straight Lines [id:da053676508913661936] 
\draw    (626.92,179.72) -- (597.11,221.72) ;
%Straight Lines [id:da19510425370289397] 
\draw    (617.89,123.72) -- (626.92,179.72) ;
%Straight Lines [id:da5740339377591193] 
\draw    (584.47,84.72) -- (617.89,123.72) ;
%Straight Lines [id:da8463371375844717] 
\draw    (542.01,64.72) -- (583.56,86.72) ;
%Shape: Ellipse [id:dp4536768489022107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.75,104.72) .. controls (413.75,101.95) and (415.78,99.72) .. (418.27,99.72) .. controls (420.77,99.72) and (422.79,101.95) .. (422.79,104.72) .. controls (422.79,107.48) and (420.77,109.72) .. (418.27,109.72) .. controls (415.78,109.72) and (413.75,107.48) .. (413.75,104.72) -- cycle ;
%Shape: Ellipse [id:dp07579073306071149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411,203.72) .. controls (411,200.95) and (413.02,198.72) .. (415.52,198.72) .. controls (418.01,198.72) and (420.03,200.95) .. (420.03,203.72) .. controls (420.03,206.48) and (418.01,208.72) .. (415.52,208.72) .. controls (413.02,208.72) and (411,206.48) .. (411,203.72) -- cycle ;
%Straight Lines [id:da1152306172241162] 
\draw    (542.01,64.72) -- (418.27,104.72) ;
%Straight Lines [id:da67794342505921] 
\draw    (597.11,221.72) -- (418.27,104.72) ;
%Straight Lines [id:da6033482749610619] 
\draw    (542.01,64.72) -- (415.52,203.72) ;
%Straight Lines [id:da945879074682134] 
\draw    (597.11,221.72) -- (415.52,203.72) ;
%Straight Lines [id:da6565462054049098] 
\draw    (626.92,179.72) -- (418.27,104.72) ;
%Straight Lines [id:da6044494810254741] 
\draw    (617.89,123.72) -- (418.27,104.72) ;
%Straight Lines [id:da7878854251986844] 
\draw    (584.47,84.72) -- (418.27,104.72) ;
%Straight Lines [id:da28066469209151923] 
\draw    (626.92,179.72) -- (415.52,203.72) ;
%Straight Lines [id:da4703302337088009] 
\draw    (617.89,123.72) -- (415.52,203.72) ;
%Straight Lines [id:da17030085071543621] 
\draw    (584.47,84.72) -- (415.52,203.72) ;

% Text Node
\draw (257.05,219) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (290.47,170) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (284.53,102) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (252.53,65) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (200.76,33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (41.75,92) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle B_{\pm }$};
% Text Node
\draw (33,192) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle B_{0/1}$};
% Text Node
\draw (597.85,219.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (631.27,170.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (627.34,105.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (591.34,63.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (537.56,35.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (382.56,94.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle B_{\pm }$};
% Text Node
\draw (373.81,194.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle B_{0/1}$};


\end{tikzpicture}


==> Figures/5cycle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Regular Polygon [id:dp9554283416543234] 
\draw   (179.28,158.07) -- (163.08,208.74) -- (109.88,208.98) -- (93.21,158.46) -- (136.11,127) -- cycle ;
%Shape: Circle [id:dp021372087774573778] 
\draw  [fill={rgb, 255:red, 251; green, 214; blue, 219 }  ,fill opacity=1 ] (129.86,127.1) .. controls (129.81,123.64) and (132.56,120.8) .. (136.01,120.75) .. controls (139.47,120.7) and (142.3,123.46) .. (142.36,126.91) .. controls (142.41,130.36) and (139.65,133.2) .. (136.2,133.25) .. controls (132.75,133.3) and (129.91,130.55) .. (129.86,127.1) -- cycle ;
%Shape: Circle [id:dp06225917158777261] 
\draw  [fill={rgb, 255:red, 251; green, 214; blue, 219 }  ,fill opacity=1 ] (86.97,158.56) .. controls (86.91,155.11) and (89.67,152.27) .. (93.12,152.21) .. controls (96.57,152.16) and (99.41,154.92) .. (99.46,158.37) .. controls (99.52,161.82) and (96.76,164.66) .. (93.31,164.71) .. controls (89.86,164.77) and (87.02,162.01) .. (86.97,158.56) -- cycle ;
%Shape: Circle [id:dp8840922414568538] 
\draw  [fill={rgb, 255:red, 251; green, 214; blue, 219 }  ,fill opacity=1 ] (103.63,209.07) .. controls (103.58,205.62) and (106.34,202.78) .. (109.79,202.73) .. controls (113.24,202.68) and (116.08,205.43) .. (116.13,208.89) .. controls (116.18,212.34) and (113.43,215.18) .. (109.98,215.23) .. controls (106.52,215.28) and (103.68,212.53) .. (103.63,209.07) -- cycle ;
%Shape: Circle [id:dp9999080210710284] 
\draw  [fill={rgb, 255:red, 251; green, 214; blue, 219 }  ,fill opacity=1 ] (156.83,208.83) .. controls (156.77,205.38) and (159.53,202.54) .. (162.98,202.49) .. controls (166.43,202.44) and (169.27,205.19) .. (169.33,208.64) .. controls (169.38,212.1) and (166.62,214.94) .. (163.17,214.99) .. controls (159.72,215.04) and (156.88,212.28) .. (156.83,208.83) -- cycle ;
%Shape: Circle [id:dp49097740578052285] 
\draw  [fill={rgb, 255:red, 251; green, 214; blue, 219 }  ,fill opacity=1 ] (173.03,158.17) .. controls (172.98,154.72) and (175.74,151.88) .. (179.19,151.82) .. controls (182.64,151.77) and (185.48,154.53) .. (185.53,157.98) .. controls (185.59,161.43) and (182.83,164.27) .. (179.38,164.32) .. controls (175.93,164.37) and (173.09,161.62) .. (173.03,158.17) -- cycle ;




\end{tikzpicture}


==> Figures/5cycleEWF1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,488); %set diagram left start at 0, and has height of 488

%Straight Lines [id:da8449587710344619] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (262.29,451.24) -- (261.5,109.2) ;
%Shape: Chord [id:dp8739085893484555] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (240.22,450.66) .. controls (240.22,450.9) and (240.23,451.15) .. (240.23,451.4) .. controls (240.18,462.26) and (233.89,471.03) .. (226.18,471) .. controls (218.46,470.97) and (212.25,462.14) .. (212.29,451.28) .. controls (212.29,451) and (212.3,450.72) .. (212.31,450.44) -- cycle ;
%Straight Lines [id:da22449887447922434] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (226.26,451.34) -- (225.5,328.6) ;
%Shape: Rectangle [id:dp03806851059267058] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (218.31,425.99) -- (218.42,400.1) -- (272.08,400.32) -- (271.98,426.21) -- cycle ;
%Shape: Chord [id:dp9619913399127881] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (276.25,450.55) .. controls (276.25,450.8) and (276.26,451.05) .. (276.25,451.3) .. controls (276.21,462.15) and (269.92,470.92) .. (262.21,470.89) .. controls (254.49,470.86) and (248.28,462.03) .. (248.32,451.18) .. controls (248.32,450.9) and (248.33,450.62) .. (248.34,450.34) -- cycle ;
%Shape: Chord [id:dp12120026057340072] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (319.22,415.78) .. controls (319.22,416.02) and (319.23,416.27) .. (319.23,416.52) .. controls (319.18,427.38) and (312.89,436.15) .. (305.18,436.12) .. controls (297.46,436.09) and (291.25,427.26) .. (291.29,416.41) .. controls (291.29,416.12) and (291.3,415.84) .. (291.31,415.56) -- cycle ;
%Straight Lines [id:da6973629833854524] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (305.26,416.46) -- (304.5,251) ;
%Shape: Rectangle [id:dp8012381405971919] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (257.31,390.99) -- (257.42,365.1) -- (311.08,365.32) -- (310.98,391.21) -- cycle ;
%Shape: Rectangle [id:dp39101532343541967] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (217.31,358.99) -- (217.42,333.1) -- (272.56,333.33) -- (272.45,359.22) -- cycle ;
%Shape: Chord [id:dp5139341069638378] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (205.22,340.78) .. controls (205.22,341.02) and (205.23,341.27) .. (205.23,341.52) .. controls (205.18,352.38) and (198.89,361.15) .. (191.18,361.12) .. controls (183.46,361.09) and (177.25,352.26) .. (177.29,341.41) .. controls (177.29,341.12) and (177.3,340.84) .. (177.31,340.56) -- cycle ;
%Straight Lines [id:da8432778089635706] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (191.26,341.46) -- (191.5,167.4) ;
%Shape: Rectangle [id:dp6139049325794114] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (179.31,311.99) -- (179.42,286.1) -- (233.08,286.32) -- (232.98,312.21) -- cycle ;
%Straight Lines [id:da9412151249480202] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (219.5,328.4) -- (232.5,328.4) ;
%Straight Lines [id:da6135790405811813] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (221.5,323.4) -- (229.5,323.4) ;
%Straight Lines [id:da10894025240065763] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (222.5,318.4) -- (228.5,318.4) ;
%Shape: Rectangle [id:dp26116254253454385] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (256.31,281.99) -- (256.42,256.1) -- (311.56,256.33) -- (311.45,282.22) -- cycle ;
%Straight Lines [id:da7153749285774752] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (297.5,250.4) -- (310.5,250.4) ;
%Straight Lines [id:da928876619207595] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (299.5,245.4) -- (307.5,245.4) ;
%Straight Lines [id:da5178875392518937] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (300.5,240.4) -- (306.5,240.4) ;
%Shape: Chord [id:dp30107349391469906] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (371.22,256.78) .. controls (371.22,257.02) and (371.23,257.27) .. (371.23,257.52) .. controls (371.18,268.38) and (364.89,277.15) .. (357.18,277.12) .. controls (349.46,277.09) and (343.25,268.26) .. (343.29,257.41) .. controls (343.29,257.12) and (343.3,256.84) .. (343.31,256.56) -- cycle ;
%Straight Lines [id:da9265239907513245] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (357.26,257.46) -- (356.5,109.2) ;
%Shape: Rectangle [id:dp3955712423902309] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (254.45,231.76) -- (254.55,205.87) -- (363.08,206.32) -- (362.98,232.21) -- cycle ;
%Straight Lines [id:da6793204506346396] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (185.5,167.4) -- (198.5,167.4) ;
%Straight Lines [id:da048152840825729015] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (187.5,162.4) -- (195.5,162.4) ;
%Straight Lines [id:da9372845205977753] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (188.5,157.4) -- (194.5,157.4) ;
%Shape: Rectangle [id:dp5573392352193741] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (181.31,198.99) -- (181.42,173.1) -- (274.52,173.49) -- (274.42,199.38) -- cycle ;
%Shape: Chord [id:dp6934564490505887] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (150.22,177.78) .. controls (150.22,178.02) and (150.23,178.27) .. (150.23,178.52) .. controls (150.18,189.38) and (143.89,198.15) .. (136.18,198.12) .. controls (128.46,198.09) and (122.25,189.26) .. (122.29,178.41) .. controls (122.29,178.12) and (122.3,177.84) .. (122.31,177.56) -- cycle ;
%Straight Lines [id:da8266955743128058] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (136.26,178.46) -- (136.5,109.2) ;
%Shape: Rectangle [id:dp009285763001308123] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (124.31,148.99) -- (124.42,123.1) -- (278.54,123.74) -- (278.43,149.63) -- cycle ;

% Text Node
\draw (206.33,430.54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle F_{1}$};
% Text Node
\draw (250.81,431.49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle S$};
% Text Node
\draw (234.18,404.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle U_{1}$};
% Text Node
\draw (222.1,450.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (257.27,449.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-0.24]  {$\eta $};
% Text Node
\draw (285.33,395.66) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle F_{2}$};
% Text Node
\draw (301.1,415.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (275.18,367.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle U_{2}$};
% Text Node
\draw (232.18,335.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle U_{1}^{\dagger }$};
% Text Node
\draw (171.33,320.66) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle F_{3}$};
% Text Node
\draw (187.1,340.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (196.18,289.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle U_{3}$};
% Text Node
\draw (275.18,258.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle U_{2}^{\dagger }$};
% Text Node
\draw (337.33,236.66) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle F_{4}$};
% Text Node
\draw (353.1,256.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (298.18,210.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle U_{4}$};
% Text Node
\draw (212.18,177.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle U_{3}^{\dagger }$};
% Text Node
\draw (116.33,157.66) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle F_{5}$};
% Text Node
\draw (132.1,177.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (196.18,126.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle U_{5}$};


\end{tikzpicture}


==> Figures/BTZ_Penrose.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp7383754979324137] 
\draw   (83.97,124) -- (188,124) -- (188,228.03) -- (83.97,228.03) -- cycle ;
%Straight Lines [id:da37350952051959485] 
\draw    (83.97,124) -- (188,228.03) ;
%Straight Lines [id:da061603211495290466] 
\draw    (83.97,228.03) -- (188,124) ;
%Straight Lines [id:da7636715976864192] 
\draw    (83.97,122.5) -- (188,122.5)(83.97,125.5) -- (188,125.5) ;
%Straight Lines [id:da8335394146159938] 
\draw    (83.97,226.53) -- (188,226.53)(83.97,229.53) -- (188,229.53) ;

% Text Node
\draw (139.08,152.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-315] [align=left] {$\displaystyle r=r_{h}$};
% Text Node
\draw (109.1,129.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-45] [align=left] {$\displaystyle r=r_{h}$};
% Text Node
\draw (126.22,106.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle r=0$};
% Text Node
\draw (124.22,232.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle r=0$};
% Text Node
\draw (190.22,174.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle r=\infty $};
% Text Node
\draw (49.22,174.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle r=\infty $};


\end{tikzpicture}


==> Figures/Chap4_LF_5cycle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Shape: Rectangle [id:dp3850868058708331] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 225; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (127.5,88.2) -- (241.5,88.2) -- (241.5,343.2) -- (127.5,343.2) -- cycle ;
%Shape: Ellipse [id:dp33000098862559857] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ][line width=0.75]  (26.5,181.14) .. controls (26.5,172.32) and (33.29,165.17) .. (41.67,165.17) .. controls (50.05,165.17) and (56.85,172.32) .. (56.85,181.14) .. controls (56.85,189.96) and (50.05,197.11) .. (41.67,197.11) .. controls (33.29,197.11) and (26.5,189.96) .. (26.5,181.14) -- cycle ;
%Shape: Chord [id:dp8196669293207735] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ][line width=0.75]  (21.05,221.05) .. controls (21.04,220.84) and (21.04,220.64) .. (21.03,220.44) .. controls (20.89,209.85) and (30.28,201.13) .. (42.01,200.95) .. controls (53.75,200.77) and (63.38,209.2) .. (63.53,219.79) .. controls (63.53,220.01) and (63.53,220.24) .. (63.52,220.46) -- cycle ;
%Shape: Ellipse [id:dp45361773017482954] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (169.14,311.9) .. controls (169.14,306.92) and (173.53,302.89) .. (178.95,302.89) .. controls (184.37,302.89) and (188.76,306.92) .. (188.76,311.9) .. controls (188.76,316.87) and (184.37,320.9) .. (178.95,320.9) .. controls (173.53,320.9) and (169.14,316.87) .. (169.14,311.9) -- cycle ;
%Shape: Chord [id:dp32447857451051987] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (164.89,335.19) .. controls (164.89,335.06) and (164.88,334.93) .. (164.88,334.8) .. controls (164.78,328.83) and (170.86,323.91) .. (178.45,323.8) .. controls (186.03,323.7) and (192.26,328.46) .. (192.36,334.43) .. controls (192.36,334.57) and (192.36,334.72) .. (192.35,334.86) -- cycle ;
%Shape: Ellipse [id:dp02947855094138907] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ][line width=0.75]  (452.46,189.67) .. controls (452.46,180.85) and (459.25,173.7) .. (467.63,173.7) .. controls (476.02,173.7) and (482.81,180.85) .. (482.81,189.67) .. controls (482.81,198.49) and (476.02,205.64) .. (467.63,205.64) .. controls (459.25,205.64) and (452.46,198.49) .. (452.46,189.67) -- cycle ;
%Shape: Chord [id:dp06219002745663449] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ][line width=0.75]  (447.01,229.57) .. controls (447,229.37) and (447,229.17) .. (447,228.96) .. controls (446.85,218.38) and (456.24,209.65) .. (467.97,209.47) .. controls (479.71,209.29) and (489.34,217.73) .. (489.49,228.31) .. controls (489.49,228.54) and (489.49,228.76) .. (489.48,228.99) -- cycle ;
%Shape: Ellipse [id:dp24487398670883742] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (169.14,261.9) .. controls (169.14,256.92) and (173.53,252.89) .. (178.95,252.89) .. controls (184.37,252.89) and (188.76,256.92) .. (188.76,261.9) .. controls (188.76,266.87) and (184.37,270.9) .. (178.95,270.9) .. controls (173.53,270.9) and (169.14,266.87) .. (169.14,261.9) -- cycle ;
%Shape: Chord [id:dp2899247880694351] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (164.89,285.19) .. controls (164.89,285.06) and (164.88,284.93) .. (164.88,284.8) .. controls (164.78,278.83) and (170.86,273.91) .. (178.45,273.8) .. controls (186.03,273.7) and (192.26,278.46) .. (192.36,284.43) .. controls (192.36,284.57) and (192.36,284.72) .. (192.35,284.86) -- cycle ;
%Shape: Ellipse [id:dp517488852238805] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (169.14,210.9) .. controls (169.14,205.92) and (173.53,201.89) .. (178.95,201.89) .. controls (184.37,201.89) and (188.76,205.92) .. (188.76,210.9) .. controls (188.76,215.87) and (184.37,219.9) .. (178.95,219.9) .. controls (173.53,219.9) and (169.14,215.87) .. (169.14,210.9) -- cycle ;
%Shape: Chord [id:dp8883338658834742] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (164.89,234.19) .. controls (164.89,234.06) and (164.88,233.93) .. (164.88,233.8) .. controls (164.78,227.83) and (170.86,222.91) .. (178.45,222.8) .. controls (186.03,222.7) and (192.26,227.46) .. (192.36,233.43) .. controls (192.36,233.57) and (192.36,233.72) .. (192.35,233.86) -- cycle ;
%Shape: Ellipse [id:dp23674594800848414] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (168.14,160.9) .. controls (168.14,155.92) and (172.53,151.89) .. (177.95,151.89) .. controls (183.37,151.89) and (187.76,155.92) .. (187.76,160.9) .. controls (187.76,165.87) and (183.37,169.9) .. (177.95,169.9) .. controls (172.53,169.9) and (168.14,165.87) .. (168.14,160.9) -- cycle ;
%Shape: Chord [id:dp06646791573684363] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (163.89,184.19) .. controls (163.89,184.06) and (163.88,183.93) .. (163.88,183.8) .. controls (163.78,177.83) and (169.86,172.91) .. (177.45,172.8) .. controls (185.03,172.7) and (191.26,177.46) .. (191.36,183.43) .. controls (191.36,183.57) and (191.36,183.72) .. (191.35,183.86) -- cycle ;
%Shape: Ellipse [id:dp7655129311606383] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (168.14,110.9) .. controls (168.14,105.92) and (172.53,101.89) .. (177.95,101.89) .. controls (183.37,101.89) and (187.76,105.92) .. (187.76,110.9) .. controls (187.76,115.87) and (183.37,119.9) .. (177.95,119.9) .. controls (172.53,119.9) and (168.14,115.87) .. (168.14,110.9) -- cycle ;
%Shape: Chord [id:dp09858795687791289] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (163.89,134.19) .. controls (163.89,134.06) and (163.88,133.93) .. (163.88,133.8) .. controls (163.78,127.83) and (169.86,122.91) .. (177.45,122.8) .. controls (185.03,122.7) and (191.26,127.46) .. (191.36,133.43) .. controls (191.36,133.57) and (191.36,133.72) .. (191.35,133.86) -- cycle ;
%Shape: Circle [id:dp48673139134293086] 
\draw  [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (98,246.25) .. controls (98,242.8) and (100.8,240) .. (104.25,240) .. controls (107.7,240) and (110.5,242.8) .. (110.5,246.25) .. controls (110.5,249.7) and (107.7,252.5) .. (104.25,252.5) .. controls (100.8,252.5) and (98,249.7) .. (98,246.25) -- cycle ;
%Shape: Circle [id:dp8175861153509513] 
\draw  [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (98,196.25) .. controls (98,192.8) and (100.8,190) .. (104.25,190) .. controls (107.7,190) and (110.5,192.8) .. (110.5,196.25) .. controls (110.5,199.7) and (107.7,202.5) .. (104.25,202.5) .. controls (100.8,202.5) and (98,199.7) .. (98,196.25) -- cycle ;
%Shape: Circle [id:dp2386119570214188] 
\draw  [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (98,145.25) .. controls (98,141.8) and (100.8,139) .. (104.25,139) .. controls (107.7,139) and (110.5,141.8) .. (110.5,145.25) .. controls (110.5,148.7) and (107.7,151.5) .. (104.25,151.5) .. controls (100.8,151.5) and (98,148.7) .. (98,145.25) -- cycle ;
%Shape: Circle [id:dp2789062200904868] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (415,201.25) .. controls (415,197.8) and (417.8,195) .. (421.25,195) .. controls (424.7,195) and (427.5,197.8) .. (427.5,201.25) .. controls (427.5,204.7) and (424.7,207.5) .. (421.25,207.5) .. controls (417.8,207.5) and (415,204.7) .. (415,201.25) -- cycle ;

% Text Node
\draw (15,136.77) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\large Alice}};
% Text Node
\draw (193.33,296.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle F_{1}$};
% Text Node
\draw (445.23,137.22) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\large Bob}};
% Text Node
\draw (193.33,246.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle F_{2}$};
% Text Node
\draw (193.33,195.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle F_{3}$};
% Text Node
\draw (192.33,145.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle F_{4}$};
% Text Node
\draw (192.33,95.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle F_{5}$};
% Text Node
\draw (138.33,255.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle f_{2}$};
% Text Node
\draw (138.33,305.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle f_{1}$};
% Text Node
\draw (140.33,204.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle f_{3}$};
% Text Node
\draw (138.33,156.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle f_{4}$};
% Text Node
\draw (135.33,107.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle f_{5}$};
% Text Node
\draw (88.33,151.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle x_{3}$};
% Text Node
\draw (87.33,201.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (87.33,250.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (423.25,206.25) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle y$};
% Text Node
\draw (422.25,165.25) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle b$};
% Text Node
\draw (145.33,61.51) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Friends};


\end{tikzpicture}


==> Figures/EWF_firewall_steps.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5732890338024672] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (70.79,114.35) -- (163.99,31.7) ;
%Straight Lines [id:da3151097902467028] 
\draw    (5.66,31.1) .. controls (7.33,29.44) and (9,29.45) .. (10.66,31.12) .. controls (12.32,32.79) and (13.99,32.8) .. (15.66,31.14) .. controls (17.33,29.48) and (19,29.49) .. (20.66,31.16) .. controls (22.32,32.83) and (23.99,32.84) .. (25.66,31.18) .. controls (27.33,29.52) and (29,29.53) .. (30.66,31.2) .. controls (32.32,32.87) and (33.99,32.88) .. (35.66,31.22) .. controls (37.33,29.56) and (39,29.57) .. (40.66,31.24) .. controls (42.32,32.91) and (43.99,32.92) .. (45.66,31.26) .. controls (47.33,29.6) and (49,29.61) .. (50.66,31.28) .. controls (52.33,32.95) and (53.99,32.95) .. (55.66,31.29) .. controls (57.33,29.63) and (59,29.64) .. (60.66,31.31) .. controls (62.32,32.98) and (63.99,32.99) .. (65.66,31.33) .. controls (67.33,29.67) and (69,29.68) .. (70.66,31.35) .. controls (72.32,33.02) and (73.99,33.03) .. (75.66,31.37) .. controls (77.33,29.71) and (79,29.72) .. (80.66,31.39) .. controls (82.32,33.06) and (83.99,33.07) .. (85.66,31.41) .. controls (87.33,29.75) and (89,29.76) .. (90.66,31.43) .. controls (92.32,33.1) and (93.99,33.11) .. (95.66,31.45) .. controls (97.33,29.79) and (98.99,29.79) .. (100.66,31.46) .. controls (102.32,33.13) and (103.99,33.14) .. (105.66,31.48) .. controls (107.33,29.82) and (109,29.83) .. (110.66,31.5) .. controls (112.32,33.17) and (113.99,33.18) .. (115.66,31.52) .. controls (117.33,29.86) and (119,29.87) .. (120.66,31.54) .. controls (122.32,33.21) and (123.99,33.22) .. (125.66,31.56) .. controls (127.33,29.9) and (129,29.91) .. (130.66,31.58) .. controls (132.32,33.25) and (133.99,33.26) .. (135.66,31.6) .. controls (137.33,29.94) and (139,29.95) .. (140.66,31.62) .. controls (142.32,33.29) and (143.99,33.3) .. (145.66,31.64) .. controls (147.33,29.98) and (148.99,29.98) .. (150.66,31.65) .. controls (152.32,33.32) and (153.99,33.33) .. (155.66,31.67) .. controls (157.33,30.01) and (159,30.02) .. (160.66,31.69) -- (163.99,31.7) -- (163.99,31.7) ;
%Straight Lines [id:da5867191596741218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (104.4,160.2) -- (205.96,66.23) ;
%Straight Lines [id:da7638315829510199] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (6.3,31.1) -- (104.4,160.2) ;
%Straight Lines [id:da6993028665893567] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164,17.4) -- (205.96,66.23) ;
%Shape: Ellipse [id:dp4322628205017641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.43,110.65) .. controls (99.41,108.4) and (101.28,106.56) .. (103.62,106.53) .. controls (105.96,106.5) and (107.88,108.3) .. (107.91,110.55) .. controls (107.94,112.8) and (106.06,114.64) .. (103.72,114.67) .. controls (101.38,114.7) and (99.46,112.9) .. (99.43,110.65) -- cycle ;
%Shape: Ellipse [id:dp2815510787698857] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (111.42,85.31) .. controls (111.39,83.06) and (113.27,81.21) .. (115.61,81.18) .. controls (117.95,81.15) and (119.87,82.95) .. (119.9,85.2) .. controls (119.93,87.45) and (118.05,89.3) .. (115.71,89.33) .. controls (113.37,89.36) and (111.45,87.56) .. (111.42,85.31) -- cycle ;
%Curve Lines [id:da1988062482294053] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (117.4,227.88) .. controls (115.23,209.49) and (122.67,212.1) .. (104.92,195.14) ;
\draw [shift={(103.5,193.8)}, rotate = 43.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da756085471008643] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (104.63,256.38) .. controls (106.16,230.61) and (110.13,215.64) .. (95.2,201.4) ;
\draw [shift={(93.76,200.08)}, rotate = 41.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9196317307771811] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (71.75,260.12) -- (164.95,177.48) ;
%Straight Lines [id:da8012117035651581] 
\draw    (6.62,176.88) .. controls (8.29,175.22) and (9.96,175.23) .. (11.62,176.9) .. controls (13.28,178.57) and (14.95,178.58) .. (16.62,176.92) .. controls (18.29,175.26) and (19.96,175.27) .. (21.62,176.94) .. controls (23.28,178.61) and (24.95,178.62) .. (26.62,176.96) .. controls (28.29,175.3) and (29.96,175.31) .. (31.62,176.98) .. controls (33.29,178.65) and (34.95,178.65) .. (36.62,176.99) .. controls (38.29,175.33) and (39.96,175.34) .. (41.62,177.01) .. controls (43.28,178.68) and (44.95,178.69) .. (46.62,177.03) .. controls (48.29,175.37) and (49.96,175.38) .. (51.62,177.05) .. controls (53.28,178.72) and (54.95,178.73) .. (56.62,177.07) .. controls (58.29,175.41) and (59.96,175.42) .. (61.62,177.09) .. controls (63.28,178.76) and (64.95,178.77) .. (66.62,177.11) .. controls (68.29,175.45) and (69.96,175.46) .. (71.62,177.13) .. controls (73.28,178.8) and (74.95,178.81) .. (76.62,177.15) .. controls (78.29,175.49) and (79.96,175.5) .. (81.62,177.17) .. controls (83.29,178.84) and (84.95,178.84) .. (86.62,177.18) .. controls (88.29,175.52) and (89.96,175.53) .. (91.62,177.2) .. controls (93.28,178.87) and (94.95,178.88) .. (96.62,177.22) .. controls (98.29,175.56) and (99.96,175.57) .. (101.62,177.24) .. controls (103.28,178.91) and (104.95,178.92) .. (106.62,177.26) .. controls (108.29,175.6) and (109.96,175.61) .. (111.62,177.28) .. controls (113.28,178.95) and (114.95,178.96) .. (116.62,177.3) .. controls (118.29,175.64) and (119.96,175.65) .. (121.62,177.32) .. controls (123.28,178.99) and (124.95,179) .. (126.62,177.34) .. controls (128.29,175.68) and (129.96,175.69) .. (131.62,177.36) .. controls (133.29,179.03) and (134.95,179.03) .. (136.62,177.37) .. controls (138.29,175.71) and (139.96,175.72) .. (141.62,177.39) .. controls (143.28,179.06) and (144.95,179.07) .. (146.62,177.41) .. controls (148.29,175.75) and (149.96,175.76) .. (151.62,177.43) .. controls (153.28,179.1) and (154.95,179.11) .. (156.62,177.45) .. controls (158.29,175.79) and (159.96,175.8) .. (161.62,177.47) -- (164.95,177.48) -- (164.95,177.48) ;
%Straight Lines [id:da43590808963684236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (105.36,305.98) -- (208,210.4) ;
%Straight Lines [id:da2565071108706285] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (7.26,176.87) -- (105.36,305.98) ;
%Straight Lines [id:da18192029031271828] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.96,163.18) -- (208,210.4) ;
%Shape: Ellipse [id:dp8237316300365183] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (89.47,196.06) .. controls (89.44,193.81) and (91.32,191.96) .. (93.66,191.93) .. controls (96,191.91) and (97.92,193.71) .. (97.95,195.96) .. controls (97.97,198.21) and (96.1,200.05) .. (93.76,200.08) .. controls (91.42,200.11) and (89.5,198.31) .. (89.47,196.06) -- cycle ;
%Shape: Ellipse [id:dp49541431787884305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.39,256.43) .. controls (100.37,254.18) and (102.24,252.33) .. (104.58,252.3) .. controls (106.92,252.27) and (108.84,254.07) .. (108.87,256.32) .. controls (108.9,258.57) and (107.02,260.42) .. (104.68,260.45) .. controls (102.34,260.48) and (100.42,258.68) .. (100.39,256.43) -- cycle ;
%Shape: Ellipse [id:dp8069199782938962] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (113.16,227.93) .. controls (113.13,225.68) and (115.01,223.83) .. (117.35,223.8) .. controls (119.69,223.77) and (121.61,225.57) .. (121.64,227.82) .. controls (121.67,230.07) and (119.79,231.92) .. (117.45,231.95) .. controls (115.11,231.98) and (113.19,230.18) .. (113.16,227.93) -- cycle ;
%Shape: Ellipse [id:dp6883373262672863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.71,238.13) .. controls (120.68,235.88) and (122.56,234.03) .. (124.9,234) .. controls (127.24,233.97) and (129.16,235.77) .. (129.19,238.02) .. controls (129.21,240.27) and (127.34,242.12) .. (125,242.15) .. controls (122.66,242.18) and (120.74,240.38) .. (120.71,238.13) -- cycle ;
%Shape: Ellipse [id:dp4120882860626095] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (136.43,213.42) .. controls (136.41,211.17) and (138.28,209.32) .. (140.62,209.29) .. controls (142.96,209.26) and (144.88,211.06) .. (144.91,213.31) .. controls (144.94,215.56) and (143.06,217.41) .. (140.72,217.44) .. controls (138.38,217.47) and (136.46,215.67) .. (136.43,213.42) -- cycle ;
%Curve Lines [id:da5567305914722674] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (304.05,115.33) .. controls (329.84,92.39) and (310.8,74.58) .. (294.43,60.14) ;
\draw [shift={(293.17,59.03)}, rotate = 41.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20873838004273115] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (271.17,119.07) -- (364.36,36.43) ;
%Straight Lines [id:da9170623203658639] 
\draw    (206.04,35.83) .. controls (207.71,34.17) and (209.38,34.18) .. (211.04,35.85) .. controls (212.7,37.52) and (214.37,37.53) .. (216.04,35.87) .. controls (217.71,34.21) and (219.38,34.22) .. (221.04,35.89) .. controls (222.7,37.56) and (224.37,37.57) .. (226.04,35.91) .. controls (227.71,34.25) and (229.38,34.26) .. (231.04,35.93) .. controls (232.71,37.6) and (234.37,37.6) .. (236.04,35.94) .. controls (237.71,34.28) and (239.38,34.29) .. (241.04,35.96) .. controls (242.7,37.63) and (244.37,37.64) .. (246.04,35.98) .. controls (247.71,34.32) and (249.38,34.33) .. (251.04,36) .. controls (252.7,37.67) and (254.37,37.68) .. (256.04,36.02) .. controls (257.71,34.36) and (259.38,34.37) .. (261.04,36.04) .. controls (262.7,37.71) and (264.37,37.72) .. (266.04,36.06) .. controls (267.71,34.4) and (269.38,34.41) .. (271.04,36.08) .. controls (272.7,37.75) and (274.37,37.76) .. (276.04,36.1) .. controls (277.71,34.44) and (279.37,34.44) .. (281.04,36.11) .. controls (282.7,37.78) and (284.37,37.79) .. (286.04,36.13) .. controls (287.71,34.47) and (289.38,34.48) .. (291.04,36.15) .. controls (292.7,37.82) and (294.37,37.83) .. (296.04,36.17) .. controls (297.71,34.51) and (299.38,34.52) .. (301.04,36.19) .. controls (302.7,37.86) and (304.37,37.87) .. (306.04,36.21) .. controls (307.71,34.55) and (309.38,34.56) .. (311.04,36.23) .. controls (312.7,37.9) and (314.37,37.91) .. (316.04,36.25) .. controls (317.71,34.59) and (319.38,34.6) .. (321.04,36.27) .. controls (322.7,37.94) and (324.37,37.95) .. (326.04,36.29) .. controls (327.71,34.63) and (329.37,34.63) .. (331.04,36.3) .. controls (332.7,37.97) and (334.37,37.98) .. (336.04,36.32) .. controls (337.71,34.66) and (339.38,34.67) .. (341.04,36.34) .. controls (342.7,38.01) and (344.37,38.02) .. (346.04,36.36) .. controls (347.71,34.7) and (349.38,34.71) .. (351.04,36.38) .. controls (352.7,38.05) and (354.37,38.06) .. (356.04,36.4) .. controls (357.71,34.74) and (359.38,34.75) .. (361.04,36.42) -- (364.36,36.43) -- (364.36,36.43) ;
%Straight Lines [id:da8640160518185145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.78,165.93) -- (406,69.4) ;
%Straight Lines [id:da5565919365535934] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (206.67,35.82) -- (306.78,165.93) ;
%Straight Lines [id:da6698155366862489] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (364.38,22.13) -- (406,69.4) ;
%Shape: Ellipse [id:dp8106903929960769] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (288.89,55.01) .. controls (288.86,52.76) and (290.73,50.91) .. (293.07,50.88) .. controls (295.41,50.85) and (297.33,52.65) .. (297.36,54.9) .. controls (297.39,57.16) and (295.52,59) .. (293.17,59.03) .. controls (290.83,59.06) and (288.91,57.26) .. (288.89,55.01) -- cycle ;
%Shape: Ellipse [id:dp4503039232064072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.81,115.38) .. controls (299.78,113.13) and (301.66,111.28) .. (304,111.25) .. controls (306.34,111.22) and (308.26,113.02) .. (308.29,115.27) .. controls (308.32,117.52) and (306.44,119.37) .. (304.1,119.4) .. controls (301.76,119.43) and (299.84,117.63) .. (299.81,115.38) -- cycle ;
%Shape: Ellipse [id:dp36057029687880693] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (312.8,87.04) .. controls (312.77,84.78) and (314.64,82.94) .. (316.98,82.91) .. controls (319.33,82.88) and (321.25,84.68) .. (321.27,86.93) .. controls (321.3,89.18) and (319.43,91.03) .. (317.09,91.06) .. controls (314.75,91.09) and (312.83,89.29) .. (312.8,87.04) -- cycle ;
%Curve Lines [id:da6817897565694554] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (519.45,89.36) .. controls (516.42,70.89) and (527.21,76.66) .. (507.73,57.98) ;
\draw [shift={(506.5,56.8)}, rotate = 43.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da43545531992100683] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (506.47,117.71) .. controls (531.85,92.25) and (513.19,76.84) .. (496.84,62.51) ;
\draw [shift={(495.59,61.41)}, rotate = 41.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9099652958159742] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (473.59,121.45) -- (566.78,38.81) ;
%Straight Lines [id:da942910488186191] 
\draw    (408.46,38.21) .. controls (410.13,36.55) and (411.8,36.56) .. (413.46,38.23) .. controls (415.12,39.9) and (416.79,39.91) .. (418.46,38.25) .. controls (420.13,36.59) and (421.8,36.6) .. (423.46,38.27) .. controls (425.12,39.94) and (426.79,39.95) .. (428.46,38.29) .. controls (430.13,36.63) and (431.79,36.63) .. (433.46,38.3) .. controls (435.12,39.97) and (436.79,39.98) .. (438.46,38.32) .. controls (440.13,36.66) and (441.8,36.67) .. (443.46,38.34) .. controls (445.12,40.01) and (446.79,40.02) .. (448.46,38.36) .. controls (450.13,36.7) and (451.8,36.71) .. (453.46,38.38) .. controls (455.12,40.05) and (456.79,40.06) .. (458.46,38.4) .. controls (460.13,36.74) and (461.8,36.75) .. (463.46,38.42) .. controls (465.12,40.09) and (466.79,40.1) .. (468.46,38.44) .. controls (470.13,36.78) and (471.8,36.79) .. (473.46,38.46) .. controls (475.12,40.13) and (476.79,40.14) .. (478.46,38.48) .. controls (480.13,36.82) and (481.79,36.82) .. (483.46,38.49) .. controls (485.12,40.16) and (486.79,40.17) .. (488.46,38.51) .. controls (490.13,36.85) and (491.8,36.86) .. (493.46,38.53) .. controls (495.12,40.2) and (496.79,40.21) .. (498.46,38.55) .. controls (500.13,36.89) and (501.8,36.9) .. (503.46,38.57) .. controls (505.12,40.24) and (506.79,40.25) .. (508.46,38.59) .. controls (510.13,36.93) and (511.8,36.94) .. (513.46,38.61) .. controls (515.12,40.28) and (516.79,40.29) .. (518.46,38.63) .. controls (520.13,36.97) and (521.8,36.98) .. (523.46,38.65) .. controls (525.12,40.32) and (526.79,40.33) .. (528.46,38.67) .. controls (530.13,37.01) and (531.79,37.01) .. (533.46,38.68) .. controls (535.12,40.35) and (536.79,40.36) .. (538.46,38.7) .. controls (540.13,37.04) and (541.8,37.05) .. (543.46,38.72) .. controls (545.12,40.39) and (546.79,40.4) .. (548.46,38.74) .. controls (550.13,37.08) and (551.8,37.09) .. (553.46,38.76) .. controls (555.12,40.43) and (556.79,40.44) .. (558.46,38.78) .. controls (560.13,37.12) and (561.8,37.13) .. (563.46,38.8) -- (566.78,38.81) -- (566.78,38.81) ;
%Straight Lines [id:da8920072306854201] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (542.86,34.97) .. controls (544.52,33.29) and (546.19,33.28) .. (547.86,34.94) .. controls (549.53,36.59) and (551.2,36.58) .. (552.86,34.91) .. controls (554.52,33.24) and (556.19,33.23) .. (557.86,34.89) .. controls (559.53,36.54) and (561.2,36.53) .. (562.86,34.86) .. controls (564.52,33.19) and (566.19,33.18) .. (567.86,34.83) .. controls (569.53,36.49) and (571.2,36.48) .. (572.86,34.81) .. controls (574.52,33.14) and (576.19,33.13) .. (577.86,34.78) .. controls (579.53,36.43) and (581.2,36.42) .. (582.86,34.75) .. controls (584.52,33.08) and (586.19,33.07) .. (587.86,34.73) .. controls (589.53,36.38) and (591.2,36.37) .. (592.86,34.7) .. controls (594.52,33.03) and (596.19,33.02) .. (597.86,34.67) .. controls (599.53,36.33) and (601.2,36.32) .. (602.86,34.65) .. controls (604.52,32.98) and (606.19,32.97) .. (607.86,34.62) .. controls (609.53,36.27) and (611.2,36.26) .. (612.86,34.59) .. controls (614.52,32.92) and (616.19,32.91) .. (617.86,34.57) .. controls (619.53,36.22) and (621.2,36.21) .. (622.86,34.54) .. controls (624.52,32.87) and (626.19,32.86) .. (627.86,34.51) .. controls (629.53,36.16) and (631.2,36.15) .. (632.86,34.48) .. controls (634.52,32.81) and (636.19,32.8) .. (637.86,34.46) .. controls (639.53,36.11) and (641.2,36.1) .. (642.86,34.43) .. controls (644.52,32.76) and (646.19,32.75) .. (647.86,34.4) .. controls (649.53,36.06) and (651.2,36.05) .. (652.86,34.38) .. controls (654.52,32.71) and (656.19,32.7) .. (657.86,34.35) .. controls (659.53,36) and (661.2,35.99) .. (662.86,34.32) .. controls (664.52,32.65) and (666.19,32.64) .. (667.86,34.3) -- (672.02,34.28) -- (672.02,34.28) ;
%Straight Lines [id:da481602720192963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (507.2,167.31) -- (606.75,72.34) ;
%Straight Lines [id:da5984271793314287] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (409.09,38.2) -- (507.2,167.31) ;
%Straight Lines [id:da8479968586160974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (568,26.4) -- (606.75,72.34) ;
%Shape: Ellipse [id:dp1101503801003566] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (491.3,57.39) .. controls (491.27,55.14) and (493.15,53.29) .. (495.49,53.26) .. controls (497.83,53.23) and (499.75,55.03) .. (499.78,57.28) .. controls (499.81,59.53) and (497.93,61.38) .. (495.59,61.41) .. controls (493.25,61.44) and (491.33,59.64) .. (491.3,57.39) -- cycle ;
%Shape: Ellipse [id:dp24884021030287096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.23,117.76) .. controls (502.2,115.51) and (504.07,113.66) .. (506.41,113.63) .. controls (508.75,113.6) and (510.68,115.4) .. (510.7,117.65) .. controls (510.73,119.9) and (508.86,121.75) .. (506.52,121.78) .. controls (504.18,121.81) and (502.26,120.01) .. (502.23,117.76) -- cycle ;
%Shape: Ellipse [id:dp4703526032122731] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (515.21,89.41) .. controls (515.19,87.16) and (517.06,85.32) .. (519.4,85.29) .. controls (521.74,85.26) and (523.66,87.06) .. (523.69,89.31) .. controls (523.72,91.56) and (521.84,93.41) .. (519.5,93.44) .. controls (517.16,93.47) and (515.24,91.66) .. (515.21,89.41) -- cycle ;
%Shape: Ellipse [id:dp9622483516163649] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.54,99.46) .. controls (522.51,97.21) and (524.39,95.36) .. (526.73,95.33) .. controls (529.07,95.3) and (530.99,97.1) .. (531.02,99.35) .. controls (531.05,101.6) and (529.17,103.45) .. (526.83,103.48) .. controls (524.49,103.51) and (522.57,101.71) .. (522.54,99.46) -- cycle ;
%Straight Lines [id:da27560182808693345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (351.75,264.15) -- (444.95,181.5) ;
%Straight Lines [id:da7449734815445243] 
\draw    (286.62,180.9) .. controls (288.29,179.24) and (289.96,179.25) .. (291.62,180.92) .. controls (293.28,182.59) and (294.95,182.6) .. (296.62,180.94) .. controls (298.29,179.28) and (299.96,179.29) .. (301.62,180.96) .. controls (303.28,182.63) and (304.95,182.64) .. (306.62,180.98) .. controls (308.29,179.32) and (309.96,179.33) .. (311.62,181) .. controls (313.28,182.67) and (314.95,182.68) .. (316.62,181.02) .. controls (318.29,179.36) and (319.96,179.37) .. (321.62,181.04) .. controls (323.28,182.71) and (324.95,182.72) .. (326.62,181.06) .. controls (328.29,179.4) and (329.95,179.4) .. (331.62,181.07) .. controls (333.28,182.74) and (334.95,182.75) .. (336.62,181.09) .. controls (338.29,179.43) and (339.96,179.44) .. (341.62,181.11) .. controls (343.28,182.78) and (344.95,182.79) .. (346.62,181.13) .. controls (348.29,179.47) and (349.96,179.48) .. (351.62,181.15) .. controls (353.28,182.82) and (354.95,182.83) .. (356.62,181.17) .. controls (358.29,179.51) and (359.96,179.52) .. (361.62,181.19) .. controls (363.28,182.86) and (364.95,182.87) .. (366.62,181.21) .. controls (368.29,179.55) and (369.96,179.56) .. (371.62,181.23) .. controls (373.29,182.9) and (374.95,182.9) .. (376.62,181.24) .. controls (378.29,179.58) and (379.96,179.59) .. (381.62,181.26) .. controls (383.28,182.93) and (384.95,182.94) .. (386.62,181.28) .. controls (388.29,179.62) and (389.96,179.63) .. (391.62,181.3) .. controls (393.28,182.97) and (394.95,182.98) .. (396.62,181.32) .. controls (398.29,179.66) and (399.96,179.67) .. (401.62,181.34) .. controls (403.28,183.01) and (404.95,183.02) .. (406.62,181.36) .. controls (408.29,179.7) and (409.96,179.71) .. (411.62,181.38) .. controls (413.28,183.05) and (414.95,183.06) .. (416.62,181.4) .. controls (418.29,179.74) and (419.96,179.75) .. (421.62,181.42) .. controls (423.29,183.09) and (424.95,183.09) .. (426.62,181.43) .. controls (428.29,179.77) and (429.96,179.78) .. (431.62,181.45) .. controls (433.28,183.12) and (434.95,183.13) .. (436.62,181.47) .. controls (438.29,179.81) and (439.96,179.82) .. (441.62,181.49) -- (444.95,181.5) -- (444.95,181.5) ;
%Straight Lines [id:da8565401004107689] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (421.03,177.66) .. controls (422.68,175.99) and (424.35,175.98) .. (426.03,177.63) .. controls (427.7,179.29) and (429.37,179.28) .. (431.03,177.61) .. controls (432.69,175.94) and (434.36,175.93) .. (436.03,177.58) .. controls (437.7,179.23) and (439.37,179.22) .. (441.03,177.55) .. controls (442.69,175.88) and (444.36,175.87) .. (446.03,177.53) .. controls (447.7,179.18) and (449.37,179.17) .. (451.03,177.5) .. controls (452.69,175.83) and (454.36,175.82) .. (456.03,177.47) .. controls (457.7,179.13) and (459.37,179.12) .. (461.03,177.45) .. controls (462.69,175.78) and (464.36,175.77) .. (466.03,177.42) .. controls (467.7,179.07) and (469.37,179.06) .. (471.03,177.39) .. controls (472.69,175.72) and (474.36,175.71) .. (476.03,177.37) .. controls (477.7,179.02) and (479.37,179.01) .. (481.03,177.34) .. controls (482.69,175.67) and (484.36,175.66) .. (486.03,177.31) .. controls (487.7,178.97) and (489.37,178.96) .. (491.03,177.29) .. controls (492.69,175.62) and (494.36,175.61) .. (496.03,177.26) .. controls (497.7,178.91) and (499.37,178.9) .. (501.03,177.23) .. controls (502.69,175.56) and (504.36,175.55) .. (506.03,177.2) .. controls (507.7,178.86) and (509.37,178.85) .. (511.03,177.18) .. controls (512.69,175.51) and (514.36,175.5) .. (516.03,177.15) .. controls (517.7,178.8) and (519.37,178.79) .. (521.03,177.12) .. controls (522.69,175.45) and (524.36,175.44) .. (526.03,177.1) .. controls (527.7,178.75) and (529.37,178.74) .. (531.03,177.07) .. controls (532.69,175.4) and (534.36,175.39) .. (536.03,177.04) .. controls (537.7,178.7) and (539.37,178.69) .. (541.03,177.02) .. controls (542.69,175.35) and (544.36,175.34) .. (546.03,176.99) -- (550.19,176.97) -- (550.19,176.97) ;
%Straight Lines [id:da8795281075150605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (385.36,310) -- (486,216.4) ;
%Straight Lines [id:da30411499352442684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (287.26,180.9) -- (385.36,310) ;
%Straight Lines [id:da28899012740598284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (444.96,167.2) -- (486,216.4) ;
%Shape: Ellipse [id:dp13393533823491766] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (437.43,203.44) .. controls (437.41,201.19) and (439.28,199.34) .. (441.62,199.31) .. controls (443.96,199.28) and (445.88,201.08) .. (445.91,203.33) .. controls (445.94,205.58) and (444.06,207.43) .. (441.72,207.46) .. controls (439.38,207.49) and (437.46,205.69) .. (437.43,203.44) -- cycle ;
%Curve Lines [id:da8584996175853571] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (299.5,197.2) .. controls (363.5,196.2) and (443.5,195.2) .. (479.52,220.89) ;
%Shape: Ellipse [id:dp004904814704595473] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.43,198.44) .. controls (370.41,196.19) and (372.28,194.34) .. (374.62,194.31) .. controls (376.96,194.28) and (378.88,196.08) .. (378.91,198.33) .. controls (378.94,200.58) and (377.06,202.43) .. (374.72,202.46) .. controls (372.38,202.49) and (370.46,200.69) .. (370.43,198.44) -- cycle ;
%Curve Lines [id:da538724617401916] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (103.67,110.6) .. controls (115.77,101.15) and (115.71,92.26) .. (115.65,87.19) ;
\draw [shift={(115.66,85.26)}, rotate = 92.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06656009060640389] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164,17.4) -- (163.99,31.7) ;
%Straight Lines [id:da8509918532277068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (364.38,22.13) -- (364.36,36.43) ;
%Straight Lines [id:da10963468999592507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (566.79,24.51) -- (566.78,38.81) ;
%Straight Lines [id:da414620048557346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.96,163.18) -- (164.95,177.48) ;
%Straight Lines [id:da7987190791096836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (444.96,167.2) -- (444.95,181.5) ;

% Text Node
\draw (104.79,112.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle a$};
% Text Node
\draw (103.78,87.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle b$};
% Text Node
\draw (105.75,258.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle a$};
% Text Node
\draw (110.2,231.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle b$};
% Text Node
\draw (77.27,195.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle a_{w}$};
% Text Node
\draw (122.75,241.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle u$};
% Text Node
\draw (143.93,207.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle w$};
% Text Node
\draw (305.17,117.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle a$};
% Text Node
\draw (307.83,91.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle b$};
% Text Node
\draw (276.69,54.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle a_{w}$};
% Text Node
\draw (507.59,119.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle a$};
% Text Node
\draw (507.25,92.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle b$};
% Text Node
\draw (479.11,56.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle a_{w}$};
% Text Node
\draw (524.58,102.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.28] [align=left] {$\displaystyle u$};
% Text Node
\draw (354.27,201.22) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.28] [align=left] {$\displaystyle a_{w} ,a,b$};
% Text Node
\draw (428.93,206.06) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.28] [align=left] {$\displaystyle u,w$};
% Text Node
\draw (13,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 1)$};
% Text Node
\draw (226,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 2)$};
% Text Node
\draw (423,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 3)$};
% Text Node
\draw (25,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 4)$};
% Text Node
\draw (295,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( f)$};


\end{tikzpicture}


==> Figures/FINAL_FR2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp2687668406958347] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ][line width=0.75]  (46.67,177.44) .. controls (46.67,168.62) and (53.47,161.47) .. (61.85,161.47) .. controls (70.23,161.47) and (77.03,168.62) .. (77.03,177.44) .. controls (77.03,186.26) and (70.23,193.41) .. (61.85,193.41) .. controls (53.47,193.41) and (46.67,186.26) .. (46.67,177.44) -- cycle ;
%Shape: Chord [id:dp6677808150520935] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (41.23,217.34) .. controls (41.22,217.14) and (41.22,216.94) .. (41.21,216.73) .. controls (41.06,206.15) and (50.46,197.42) .. (62.19,197.24) .. controls (73.92,197.06) and (83.56,205.5) .. (83.7,216.08) .. controls (83.71,216.31) and (83.71,216.53) .. (83.7,216.75) -- cycle ;
%Shape: Ellipse [id:dp5884555063694356] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 225; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (92.44,188.68) .. controls (92.44,150.03) and (123.2,118.69) .. (161.14,118.69) .. controls (199.08,118.69) and (229.83,150.03) .. (229.83,188.68) .. controls (229.83,227.34) and (199.08,258.68) .. (161.14,258.68) .. controls (123.2,258.68) and (92.44,227.34) .. (92.44,188.68) -- cycle ;
%Shape: Ellipse [id:dp7664846226235934] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (116.31,202.19) .. controls (116.31,197.22) and (120.71,193.18) .. (126.13,193.18) .. controls (131.55,193.18) and (135.94,197.22) .. (135.94,202.19) .. controls (135.94,207.16) and (131.55,211.2) .. (126.13,211.2) .. controls (120.71,211.2) and (116.31,207.16) .. (116.31,202.19) -- cycle ;
%Shape: Chord [id:dp8348249608176074] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (112.07,225.48) .. controls (112.06,225.35) and (112.06,225.22) .. (112.06,225.09) .. controls (111.96,219.12) and (118.04,214.2) .. (125.62,214.1) .. controls (133.21,213.99) and (139.44,218.75) .. (139.54,224.72) .. controls (139.54,224.87) and (139.54,225.01) .. (139.53,225.16) -- cycle ;
%Shape: Ellipse [id:dp8317527457027102] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (73.59,135.52) .. controls (73.59,133.07) and (75.53,131.09) .. (77.93,131.09) .. controls (80.33,131.09) and (82.27,133.07) .. (82.27,135.52) .. controls (82.27,137.96) and (80.33,139.94) .. (77.93,139.94) .. controls (75.53,139.94) and (73.59,137.96) .. (73.59,135.52) -- cycle ;
%Shape: Ellipse [id:dp20699324754452464] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (68.66,147.22) .. controls (68.66,145.38) and (70.12,143.9) .. (71.92,143.9) .. controls (73.72,143.9) and (75.18,145.38) .. (75.18,147.22) .. controls (75.18,149.05) and (73.72,150.54) .. (71.92,150.54) .. controls (70.12,150.54) and (68.66,149.05) .. (68.66,147.22) -- cycle ;
%Shape: Cloud [id:dp5155030396282324] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (147.59,74.33) .. controls (148.72,67.96) and (145.01,61.64) .. (138.02,58.07) .. controls (131.04,54.5) and (122.01,54.3) .. (114.77,57.56) .. controls (112.2,53.85) and (107.51,51.29) .. (102.1,50.65) .. controls (96.69,50.01) and (91.22,51.37) .. (87.32,54.32) .. controls (85.13,50.96) and (80.84,48.7) .. (75.97,48.34) .. controls (71.09,47.99) and (66.32,49.59) .. (63.36,52.58) .. controls (59.41,49.01) and (53.13,47.51) .. (47.23,48.72) .. controls (41.33,49.94) and (36.88,53.64) .. (35.8,58.24) .. controls (30.96,59.25) and (26.93,61.83) .. (24.75,65.29) .. controls (22.57,68.76) and (22.45,72.79) .. (24.43,76.33) .. controls (19.66,81.08) and (18.55,87.42) .. (21.5,92.97) .. controls (24.45,98.52) and (31.02,102.46) .. (38.76,103.31) .. controls (38.82,108.52) and (42.54,113.3) .. (48.51,115.81) .. controls (54.47,118.32) and (61.73,118.17) .. (67.5,115.41) .. controls (69.96,121.65) and (76.88,126.24) .. (85.27,127.2) .. controls (93.66,128.16) and (102.01,125.31) .. (106.73,119.89) .. controls (112.5,122.56) and (119.44,123.33) .. (125.96,122.03) .. controls (132.49,120.72) and (138.05,117.45) .. (141.4,112.95) .. controls (147.31,113.48) and (153.01,111.13) .. (155.69,107.07) .. controls (158.37,103.02) and (157.45,98.11) .. (153.39,94.79) .. controls (158.66,92.41) and (161.35,87.7) .. (160.05,83.1) .. controls (158.76,78.5) and (153.78,75.06) .. (147.71,74.58) ; \draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (153.39,94.79) .. controls (150.9,95.91) and (148.04,96.42) .. (145.16,96.25)(141.4,112.95) .. controls (140.17,112.84) and (138.96,112.6) .. (137.8,112.25)(106.73,119.89) .. controls (107.6,118.89) and (108.32,117.82) .. (108.9,116.71)(67.5,115.41) .. controls (67.06,114.27) and (66.76,113.1) .. (66.64,111.91)(38.77,103.31) .. controls (38.71,97.76) and (42.81,92.68) .. (49.33,90.25)(24.43,76.33) .. controls (25.48,78.22) and (27.09,79.89) .. (29.13,81.22)(35.8,58.24) .. controls (35.62,59) and (35.53,59.78) .. (35.55,60.55)(63.36,52.58) .. controls (64.34,53.47) and (65.15,54.46) .. (65.76,55.53)(87.32,54.32) .. controls (87.84,55.12) and (88.23,55.98) .. (88.48,56.86)(114.77,57.56) .. controls (113.24,58.24) and (111.82,59.07) .. (110.55,60.02)(147.59,74.33) .. controls (147.43,75.21) and (147.19,76.08) .. (146.85,76.93) ;
%Shape: Ellipse [id:dp1528594754210706] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (248.64,177.96) .. controls (248.64,169.14) and (255.43,161.99) .. (263.81,161.99) .. controls (272.19,161.99) and (278.99,169.14) .. (278.99,177.96) .. controls (278.99,186.78) and (272.19,193.93) .. (263.81,193.93) .. controls (255.43,193.93) and (248.64,186.78) .. (248.64,177.96) -- cycle ;
%Shape: Chord [id:dp06608051712655039] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (243.19,217.86) .. controls (243.18,217.66) and (243.18,217.46) .. (243.17,217.26) .. controls (243.03,206.67) and (252.42,197.95) .. (264.15,197.77) .. controls (275.89,197.59) and (285.52,206.02) .. (285.67,216.6) .. controls (285.67,216.83) and (285.67,217.05) .. (285.66,217.28) -- cycle ;
%Shape: Ellipse [id:dp0067958869976157965] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (187.98,202.98) .. controls (187.98,198) and (192.37,193.97) .. (197.79,193.97) .. controls (203.21,193.97) and (207.61,198) .. (207.61,202.98) .. controls (207.61,207.95) and (203.21,211.98) .. (197.79,211.98) .. controls (192.37,211.98) and (187.98,207.95) .. (187.98,202.98) -- cycle ;
%Shape: Chord [id:dp9452900883408653] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (184.46,226.22) .. controls (184.45,226.09) and (184.45,225.96) .. (184.45,225.83) .. controls (184.35,219.86) and (190.42,214.94) .. (198.01,214.83) .. controls (205.6,214.73) and (211.83,219.49) .. (211.92,225.46) .. controls (211.93,225.6) and (211.93,225.75) .. (211.92,225.89) -- cycle ;
%Shape: Ellipse [id:dp577919678899984] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (142.13,175.73) .. controls (142.13,174.12) and (143.29,172.82) .. (144.73,172.82) .. controls (146.17,172.82) and (147.33,174.12) .. (147.33,175.73) .. controls (147.33,177.33) and (146.17,178.63) .. (144.73,178.63) .. controls (143.29,178.63) and (142.13,177.33) .. (142.13,175.73) -- cycle ;
%Shape: Ellipse [id:dp3295826267807108] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.5,185.1) .. controls (137.5,183.9) and (138.38,182.93) .. (139.45,182.93) .. controls (140.53,182.93) and (141.4,183.9) .. (141.4,185.1) .. controls (141.4,186.31) and (140.53,187.28) .. (139.45,187.28) .. controls (138.38,187.28) and (137.5,186.31) .. (137.5,185.1) -- cycle ;
%Shape: Cloud [id:dp10958381538526829] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.46,153.18) .. controls (153.81,150.84) and (152.65,148.52) .. (150.48,147.21) .. controls (148.3,145.9) and (145.49,145.82) .. (143.23,147.02) .. controls (142.43,145.66) and (140.96,144.72) .. (139.28,144.48) .. controls (137.59,144.25) and (135.89,144.75) .. (134.67,145.83) .. controls (133.99,144.59) and (132.65,143.76) .. (131.13,143.63) .. controls (129.61,143.5) and (128.13,144.09) .. (127.2,145.19) .. controls (125.97,143.88) and (124.01,143.33) .. (122.18,143.77) .. controls (120.34,144.22) and (118.95,145.58) .. (118.61,147.27) .. controls (117.1,147.64) and (115.85,148.59) .. (115.17,149.86) .. controls (114.49,151.13) and (114.45,152.61) .. (115.07,153.91) .. controls (113.58,155.66) and (113.24,157.98) .. (114.16,160.02) .. controls (115.08,162.06) and (117.12,163.5) .. (119.54,163.82) .. controls (119.56,165.73) and (120.72,167.49) .. (122.57,168.41) .. controls (124.43,169.33) and (126.7,169.27) .. (128.5,168.26) .. controls (129.26,170.55) and (131.42,172.24) .. (134.03,172.59) .. controls (136.65,172.94) and (139.25,171.9) .. (140.72,169.9) .. controls (142.52,170.89) and (144.68,171.17) .. (146.72,170.69) .. controls (148.75,170.21) and (150.49,169.01) .. (151.53,167.36) .. controls (153.37,167.55) and (155.15,166.69) .. (155.98,165.2) .. controls (156.82,163.71) and (156.53,161.91) .. (155.27,160.69) .. controls (156.91,159.82) and (157.75,158.08) .. (157.34,156.4) .. controls (156.94,154.71) and (155.39,153.45) .. (153.5,153.27) ; \draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (155.27,160.69) .. controls (154.49,161.1) and (153.6,161.29) .. (152.7,161.22)(151.53,167.36) .. controls (151.15,167.31) and (150.77,167.23) .. (150.41,167.1)(140.72,169.9) .. controls (140.99,169.54) and (141.22,169.15) .. (141.4,168.74)(128.5,168.26) .. controls (128.36,167.84) and (128.27,167.41) .. (128.23,166.97)(119.54,163.82) .. controls (119.52,161.78) and (120.8,159.91) .. (122.83,159.02)(115.07,153.91) .. controls (115.4,154.6) and (115.9,155.22) .. (116.53,155.71)(118.61,147.27) .. controls (118.56,147.55) and (118.53,147.83) .. (118.54,148.12)(127.2,145.19) .. controls (127.51,145.52) and (127.76,145.88) .. (127.95,146.27)(134.67,145.83) .. controls (134.84,146.12) and (134.96,146.44) .. (135.04,146.76)(143.23,147.02) .. controls (142.75,147.27) and (142.31,147.57) .. (141.91,147.92)(153.46,153.18) .. controls (153.41,153.5) and (153.33,153.82) .. (153.23,154.13) ;
%Shape: Ellipse [id:dp8547525353550163] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.54,177.1) .. controls (184.54,175.49) and (185.49,174.19) .. (186.65,174.19) .. controls (187.81,174.19) and (188.76,175.49) .. (188.76,177.1) .. controls (188.76,178.7) and (187.81,180) .. (186.65,180) .. controls (185.49,180) and (184.54,178.7) .. (184.54,177.1) -- cycle ;
%Shape: Ellipse [id:dp47196188490352975] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.76,183.63) .. controls (188.76,182.43) and (189.46,181.45) .. (190.34,181.45) .. controls (191.21,181.45) and (191.92,182.43) .. (191.92,183.63) .. controls (191.92,184.83) and (191.21,185.81) .. (190.34,185.81) .. controls (189.46,185.81) and (188.76,184.83) .. (188.76,183.63) -- cycle ;
%Shape: Cloud [id:dp45338621266977486] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.44,153.39) .. controls (200.73,151.05) and (199.79,148.73) .. (198.02,147.42) .. controls (196.26,146.11) and (193.98,146.04) .. (192.15,147.23) .. controls (191.51,145.87) and (190.32,144.93) .. (188.96,144.7) .. controls (187.59,144.46) and (186.21,144.96) .. (185.22,146.04) .. controls (184.67,144.81) and (183.59,143.98) .. (182.36,143.85) .. controls (181.13,143.72) and (179.92,144.31) .. (179.18,145.4) .. controls (178.18,144.09) and (176.59,143.54) .. (175.1,143.99) .. controls (173.61,144.43) and (172.49,145.79) .. (172.22,147.48) .. controls (171,147.85) and (169.98,148.8) .. (169.43,150.07) .. controls (168.88,151.35) and (168.85,152.82) .. (169.35,154.12) .. controls (168.14,155.87) and (167.86,158.2) .. (168.61,160.23) .. controls (169.35,162.27) and (171.01,163.72) .. (172.97,164.03) .. controls (172.98,165.94) and (173.92,167.7) .. (175.43,168.62) .. controls (176.93,169.54) and (178.77,169.48) .. (180.22,168.47) .. controls (180.84,170.76) and (182.59,172.45) .. (184.71,172.8) .. controls (186.82,173.15) and (188.93,172.11) .. (190.12,170.12) .. controls (191.58,171.1) and (193.33,171.38) .. (194.98,170.9) .. controls (196.63,170.42) and (198.03,169.22) .. (198.88,167.57) .. controls (200.37,167.76) and (201.81,166.9) .. (202.49,165.41) .. controls (203.16,163.92) and (202.93,162.12) .. (201.9,160.9) .. controls (203.23,160.03) and (203.91,158.3) .. (203.59,156.61) .. controls (203.26,154.92) and (202,153.66) .. (200.47,153.48) ; \draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (201.9,160.9) .. controls (201.28,161.31) and (200.55,161.5) .. (199.83,161.44)(198.88,167.57) .. controls (198.57,167.53) and (198.26,167.44) .. (197.97,167.31)(190.12,170.12) .. controls (190.34,169.75) and (190.53,169.36) .. (190.67,168.95)(180.22,168.47) .. controls (180.11,168.05) and (180.04,167.62) .. (180,167.19)(172.97,164.03) .. controls (172.95,161.99) and (173.99,160.13) .. (175.63,159.23)(169.35,154.12) .. controls (169.61,154.82) and (170.02,155.43) .. (170.53,155.92)(172.22,147.48) .. controls (172.17,147.76) and (172.15,148.05) .. (172.16,148.33)(179.18,145.4) .. controls (179.42,145.73) and (179.63,146.09) .. (179.78,146.48)(185.22,146.04) .. controls (185.36,146.34) and (185.46,146.65) .. (185.52,146.98)(192.15,147.23) .. controls (191.77,147.48) and (191.41,147.79) .. (191.09,148.14)(200.44,153.39) .. controls (200.4,153.71) and (200.34,154.03) .. (200.25,154.34) ;
%Shape: Ellipse [id:dp31206472707944577] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (150.06,188.68) .. controls (150.06,182.45) and (155.02,177.4) .. (161.14,177.4) .. controls (167.25,177.4) and (172.21,182.45) .. (172.21,188.68) .. controls (172.21,194.92) and (167.25,199.97) .. (161.14,199.97) .. controls (155.02,199.97) and (150.06,194.92) .. (150.06,188.68) -- cycle ;
%Straight Lines [id:da20792793036612778] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (161.14,118.69) -- (161.14,177.4) ;
%Straight Lines [id:da5024986235279701] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (161.14,199.97) -- (161.14,258.68) ;
%Straight Lines [id:da015926512446803875] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (596.81,192.53) -- (597.06,131.42) ;
%Straight Lines [id:da9660413955011485] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (561.52,192.38) -- (561.59,161.53) -- (561.78,131.27) ;
%Straight Lines [id:da7923049738272732] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (532.86,191.59) -- (533.11,130.48) ;
%Straight Lines [id:da18489254815982437] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (497.57,192.11) -- (497.83,131) ;
%Shape: Chord [id:dp554875593449659] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (577.31,273.54) .. controls (577.34,274.06) and (577.35,274.59) .. (577.35,275.11) .. controls (577.28,290.31) and (564.07,302.57) .. (547.83,302.51) .. controls (531.59,302.44) and (518.48,290.06) .. (518.54,274.87) .. controls (518.54,274.27) and (518.57,273.68) .. (518.61,273.1) -- cycle ;
%Straight Lines [id:da18684695060403178] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (533.99,272.57) -- (533.78,225.87) -- (533.67,199.58) ;
%Shape: Chord [id:dp6768747361109217] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (511.92,273.99) .. controls (511.93,274.24) and (511.93,274.49) .. (511.93,274.74) .. controls (511.88,285.59) and (505.59,294.37) .. (497.88,294.33) .. controls (490.16,294.3) and (483.95,285.47) .. (483.99,274.62) .. controls (483.99,274.34) and (484,274.06) .. (484.01,273.78) -- cycle ;
%Straight Lines [id:da3760571040678363] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (497.96,274.68) -- (498.25,205.59) ;
%Shape: Rectangle [id:dp8604895282602691] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (485.01,206.32) -- (485.14,177.23) -- (538.8,177.46) -- (538.68,206.55) -- cycle ;
%Straight Lines [id:da5499665996664973] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (597.93,275.02) -- (597.58,202.51) ;
%Straight Lines [id:da11719917762044807] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (561.92,272.69) -- (562.2,206.63) ;
%Shape: Rectangle [id:dp8329132478623268] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (548.96,207.32) -- (549.09,178.29) -- (602.75,178.51) -- (602.62,207.55) -- cycle ;
%Shape: Chord [id:dp5476799647073212] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (611.89,274.33) .. controls (611.9,274.58) and (611.9,274.83) .. (611.9,275.08) .. controls (611.85,285.93) and (605.56,294.71) .. (597.85,294.68) .. controls (590.14,294.64) and (583.92,285.82) .. (583.96,274.96) .. controls (583.97,274.68) and (583.97,274.4) .. (583.98,274.12) -- cycle ;
%Shape: Chord [id:dp6813050473264856] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (467.92,273.32) .. controls (467.93,273.57) and (467.93,273.82) .. (467.93,274.07) .. controls (467.88,284.93) and (461.59,293.7) .. (453.88,293.67) .. controls (446.17,293.63) and (439.95,284.81) .. (440,273.95) .. controls (440,273.67) and (440,273.39) .. (440.01,273.11) -- cycle ;
%Straight Lines [id:da16252267192963887] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (453.96,274.03) -- (454.3,177.44) -- (454.45,131.49) ;
%Shape: Chord [id:dp9300791520639485] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (648.75,274.18) .. controls (648.76,274.43) and (648.76,274.68) .. (648.76,274.93) .. controls (648.71,285.78) and (642.42,294.56) .. (634.71,294.53) .. controls (627,294.49) and (620.78,285.67) .. (620.83,274.81) .. controls (620.83,274.53) and (620.83,274.25) .. (620.84,273.97) -- cycle ;
%Straight Lines [id:da13734002301817283] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (634.79,274.87) -- (635.29,131.58) ;
%Shape: Rectangle [id:dp3524792367296393] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (440.05,130.76) -- (440.23,87.79) -- (540.26,88.2) -- (540.08,131.18) -- cycle ;
%Shape: Rectangle [id:dp5170381734048147] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (553.2,131.24) -- (553.38,88.26) -- (653.4,88.68) -- (653.22,131.65) -- cycle ;
%Shape: Chord [id:dp43628641709814164] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (484,41.51) .. controls (484,41.35) and (484.01,41.19) .. (484.01,41.03) .. controls (484.09,21.8) and (471.47,6.16) .. (455.82,6.09) .. controls (440.17,6.03) and (427.42,21.56) .. (427.34,40.79) .. controls (427.34,40.99) and (427.34,41.19) .. (427.34,41.39) -- cycle ;
%Straight Lines [id:da12424217741946975] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (455.67,40.91) -- (455.37,87.85) ;
%Straight Lines [id:da18881112356012608] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (497.48,43.22) -- (498.01,87.4) ;
%Straight Lines [id:da4816824746223197] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (532.64,43.37) -- (532.56,87.86) ;
%Straight Lines [id:da41360758878051596] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (562.08,42.61) -- (561.96,87.98) ;
%Straight Lines [id:da8438256035182926] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (594.89,42.74) -- (595.77,88.44) ;
%Straight Lines [id:da4414099665023252] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (393.33,218.64) -- (393.75,118.02) ;
\draw [shift={(393.76,115.02)}, rotate = 90.24] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12724656164890646] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (634.82,42.55) -- (634.52,88.6) ;
%Shape: Ellipse [id:dp6498926921261214] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (111.19,99.44) .. controls (111.19,96.6) and (113.4,94.29) .. (116.13,94.29) .. controls (118.86,94.29) and (121.07,96.6) .. (121.07,99.44) .. controls (121.07,102.28) and (118.86,104.59) .. (116.13,104.59) .. controls (113.4,104.59) and (111.19,102.28) .. (111.19,99.44) -- cycle ;
%Shape: Chord [id:dp24848386456006744] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (106.4,115.77) .. controls (106.4,115.69) and (106.39,115.6) .. (106.39,115.5) .. controls (106.33,111.02) and (110.49,107.31) .. (115.7,107.24) .. controls (120.91,107.16) and (125.19,110.74) .. (125.26,115.23) .. controls (125.26,115.33) and (125.26,115.43) .. (125.25,115.53) -- cycle ;
%Shape: Cloud [id:dp6140699368295586] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104,70.64) .. controls (104.5,67.13) and (102.85,63.65) .. (99.76,61.68) .. controls (96.66,59.71) and (92.66,59.6) .. (89.45,61.4) .. controls (88.31,59.35) and (86.23,57.94) .. (83.83,57.59) .. controls (81.43,57.24) and (79.01,57.99) .. (77.28,59.61) .. controls (76.31,57.76) and (74.41,56.52) .. (72.25,56.32) .. controls (70.08,56.12) and (67.97,57.01) .. (66.65,58.65) .. controls (64.9,56.69) and (62.12,55.86) .. (59.5,56.53) .. controls (56.89,57.2) and (54.92,59.24) .. (54.44,61.77) .. controls (52.29,62.33) and (50.5,63.75) .. (49.54,65.66) .. controls (48.57,67.57) and (48.52,69.79) .. (49.39,71.74) .. controls (47.28,74.36) and (46.79,77.85) .. (48.1,80.91) .. controls (49.4,83.97) and (52.32,86.14) .. (55.75,86.6) .. controls (55.78,89.48) and (57.43,92.11) .. (60.07,93.49) .. controls (62.71,94.88) and (65.93,94.79) .. (68.49,93.27) .. controls (69.58,96.71) and (72.65,99.24) .. (76.37,99.77) .. controls (80.09,100.3) and (83.79,98.73) .. (85.88,95.74) .. controls (88.44,97.21) and (91.52,97.64) .. (94.41,96.92) .. controls (97.3,96.2) and (99.77,94.39) .. (101.26,91.92) .. controls (103.87,92.21) and (106.4,90.91) .. (107.59,88.68) .. controls (108.78,86.44) and (108.37,83.74) .. (106.57,81.91) .. controls (108.91,80.6) and (110.1,78) .. (109.53,75.47) .. controls (108.95,72.94) and (106.74,71.04) .. (104.05,70.78) ; \draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (106.57,81.91) .. controls (105.47,82.53) and (104.2,82.81) .. (102.92,82.71)(101.26,91.92) .. controls (100.71,91.85) and (100.17,91.72) .. (99.66,91.53)(85.88,95.74) .. controls (86.27,95.19) and (86.59,94.6) .. (86.84,93.99)(68.49,93.27) .. controls (68.29,92.64) and (68.17,92) .. (68.11,91.34)(55.75,86.6) .. controls (55.73,83.55) and (57.55,80.75) .. (60.43,79.41)(49.39,71.74) .. controls (49.86,72.78) and (50.58,73.7) .. (51.48,74.44)(54.44,61.77) .. controls (54.36,62.19) and (54.32,62.62) .. (54.33,63.05)(66.65,58.65) .. controls (67.09,59.14) and (67.45,59.69) .. (67.72,60.28)(77.28,59.61) .. controls (77.51,60.06) and (77.68,60.53) .. (77.79,61.01)(89.45,61.4) .. controls (88.77,61.78) and (88.14,62.23) .. (87.58,62.76)(104,70.64) .. controls (103.93,71.12) and (103.82,71.6) .. (103.67,72.07) ;
%Shape: Ellipse [id:dp5804899665452173] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.38,96.29) .. controls (101.38,94.64) and (102.49,93.29) .. (103.88,93.29) .. controls (105.26,93.29) and (106.38,94.64) .. (106.38,96.29) .. controls (106.38,97.95) and (105.26,99.29) .. (103.88,99.29) .. controls (102.49,99.29) and (101.38,97.95) .. (101.38,96.29) -- cycle ;
%Shape: Ellipse [id:dp03633486939006647] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (65.9,79.21) .. controls (65.9,77.05) and (67.54,75.29) .. (69.55,75.29) .. controls (71.57,75.29) and (73.2,77.05) .. (73.2,79.21) .. controls (73.2,81.38) and (71.57,83.13) .. (69.55,83.13) .. controls (67.54,83.13) and (65.9,81.38) .. (65.9,79.21) -- cycle ;
%Shape: Chord [id:dp427994059001811] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (62.37,91.64) .. controls (62.36,91.58) and (62.36,91.51) .. (62.36,91.44) .. controls (62.31,88.03) and (65.39,85.21) .. (69.24,85.15) .. controls (73.08,85.09) and (76.24,87.81) .. (76.29,91.23) .. controls (76.29,91.31) and (76.29,91.38) .. (76.29,91.45) -- cycle ;
%Shape: Cloud [id:dp06258298299549103] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.4,71.13) .. controls (100.57,69.51) and (100,67.9) .. (98.92,66.99) .. controls (97.84,66.08) and (96.44,66.02) .. (95.32,66.85) .. controls (94.93,65.91) and (94.2,65.26) .. (93.36,65.09) .. controls (92.53,64.93) and (91.68,65.28) .. (91.08,66.03) .. controls (90.74,65.17) and (90.08,64.6) .. (89.32,64.51) .. controls (88.57,64.42) and (87.83,64.82) .. (87.37,65.59) .. controls (86.76,64.68) and (85.79,64.29) .. (84.88,64.6) .. controls (83.97,64.91) and (83.28,65.86) .. (83.11,67.03) .. controls (82.36,67.29) and (81.74,67.94) .. (81.4,68.83) .. controls (81.07,69.71) and (81.05,70.74) .. (81.35,71.64) .. controls (80.62,72.85) and (80.44,74.47) .. (80.9,75.88) .. controls (81.36,77.3) and (82.37,78.3) .. (83.57,78.52) .. controls (83.58,79.85) and (84.16,81.07) .. (85.08,81.71) .. controls (86,82.35) and (87.12,82.31) .. (88.01,81.6) .. controls (88.39,83.19) and (89.46,84.36) .. (90.76,84.61) .. controls (92.06,84.85) and (93.35,84.13) .. (94.08,82.75) .. controls (94.97,83.43) and (96.04,83.62) .. (97.05,83.29) .. controls (98.06,82.96) and (98.92,82.12) .. (99.44,80.98) .. controls (100.35,81.11) and (101.24,80.51) .. (101.65,79.48) .. controls (102.07,78.44) and (101.92,77.19) .. (101.3,76.35) .. controls (102.11,75.74) and (102.53,74.54) .. (102.33,73.37) .. controls (102.13,72.19) and (101.36,71.32) .. (100.42,71.19) ; \draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (101.29,76.35) .. controls (100.91,76.63) and (100.47,76.76) .. (100.02,76.72)(99.44,80.98) .. controls (99.25,80.95) and (99.06,80.89) .. (98.88,80.8)(94.08,82.75) .. controls (94.21,82.49) and (94.33,82.22) .. (94.42,81.93)(88.01,81.6) .. controls (87.95,81.31) and (87.9,81.01) .. (87.88,80.71)(83.57,78.52) .. controls (83.56,77.1) and (84.2,75.81) .. (85.2,75.19)(81.35,71.64) .. controls (81.52,72.12) and (81.77,72.55) .. (82.08,72.89)(83.11,67.03) .. controls (83.08,67.22) and (83.07,67.42) .. (83.07,67.62)(87.37,65.59) .. controls (87.53,65.81) and (87.65,66.06) .. (87.75,66.34)(91.08,66.03) .. controls (91.16,66.23) and (91.22,66.45) .. (91.26,66.68)(95.32,66.85) .. controls (95.09,67.03) and (94.87,67.24) .. (94.67,67.48)(100.4,71.13) .. controls (100.37,71.36) and (100.34,71.58) .. (100.28,71.79) ;
%Shape: Free Drawing [id:dp6817410084954955] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (77.38,75.09) .. controls (77.38,75.09) and (77.38,75.09) .. (77.38,75.09) ;
%Shape: Free Drawing [id:dp6072899136171904] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (74.38,76.09) .. controls (74.38,76.09) and (74.38,76.09) .. (74.38,76.09) ;
%Shape: Free Drawing [id:dp11809707471344943] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (108.38,99.09) .. controls (108.38,99.09) and (108.38,99.09) .. (108.38,99.09) ;
%Shape: Free Drawing [id:dp07824545075324074] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (78.38,-100.51) .. controls (78.04,-100.51) and (77.71,-100.51) .. (77.37,-100.51) ;
%Shape: Chord [id:dp8489081768153101] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (663.15,43.15) .. controls (663.15,42.99) and (663.15,42.83) .. (663.15,42.67) .. controls (663.23,23.44) and (650.62,7.8) .. (634.97,7.73) .. controls (619.32,7.67) and (606.57,23.2) .. (606.49,42.43) .. controls (606.49,42.63) and (606.49,42.83) .. (606.49,43.03) -- cycle ;

% Text Node
\draw (8.33,32.21) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {(a)};
% Text Node
\draw (4.18,130.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\large Ursula}};
% Text Node
\draw (93.51,170.81) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Alice};
% Text Node
\draw (230.4,126.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\large Wigner}};
% Text Node
\draw (195.1,170.81) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Bob};
% Text Node
\draw (151.33,177.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \psi _{0}$};
% Text Node
\draw (483.99,264.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.24] [align=left] {Alice};
% Text Node
\draw (513.51,249.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle S_{A}$};
% Text Node
\draw (562.42,251.56) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (597.32,263.56) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.24] [align=left] {Bob};
% Text Node
\draw (500.88,181.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle U_{A}$};
% Text Node
\draw (560.55,182.66) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle U_{B}$};
% Text Node
\draw (439.16,262.68) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.24] [align=left] {Ursula};
% Text Node
\draw (634.99,264.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.24] [align=left] {Wigner};
% Text Node
\draw (471.55,98.56) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {ok, fail};
% Text Node
\draw (617.06,117.49) node [anchor=north west][inner sep=0.75pt]  [rotate=-180.72] [align=left] {};
% Text Node
\draw (580.42,100.08) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {ok, fail};
% Text Node
\draw (432.11,19.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle u=$ok};
% Text Node
\draw (489.78,285.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-270.24] [align=left] {$\displaystyle 0$};
% Text Node
\draw (444.94,284.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.24] [align=left] {$\displaystyle 0$};
% Text Node
\draw (590.38,285.92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-270.24] [align=left] {$\displaystyle 0$};
% Text Node
\draw (625.88,285.97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.24] [align=left] {$\displaystyle 0$};
% Text Node
\draw (535.97,275.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-0.24]  {$\psi _{0}$};
% Text Node
\draw (611.22,22.69) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle u=$ok};
% Text Node
\draw (363.09,29.8) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {(b)};
% Text Node
\draw (116.1,74.81) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\footnotesize Bob}};
% Text Node
\draw (55.1,59.81) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\footnotesize Alice}};


\end{tikzpicture}


==> Figures/FINAL_GHZ_WF.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8458732816984476] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (440.84,276.28) -- (442.17,106.83) ;
%Straight Lines [id:da3866631858085918] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (532.96,276.56) -- (532.85,105.26) ;
%Straight Lines [id:da6824703336258299] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (619.62,276.81) -- (620.94,107.36) ;
%Straight Lines [id:da7142534941077741] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (464.93,252.2) -- (465.38,107.98) ;
%Shape: Ellipse [id:dp8450614285848038] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (46.62,151.37) .. controls (46.62,143.08) and (53.13,136.35) .. (61.15,136.35) .. controls (69.17,136.35) and (75.67,143.08) .. (75.67,151.37) .. controls (75.67,159.66) and (69.17,166.38) .. (61.15,166.38) .. controls (53.13,166.38) and (46.62,159.66) .. (46.62,151.37) -- cycle ;
%Shape: Chord [id:dp8724811384986124] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (41.42,188.89) .. controls (41.41,188.7) and (41.4,188.5) .. (41.4,188.31) .. controls (41.26,178.36) and (50.25,170.15) .. (61.47,169.98) .. controls (72.7,169.82) and (81.92,177.75) .. (82.06,187.7) .. controls (82.06,187.91) and (82.06,188.13) .. (82.06,188.34) -- cycle ;
%Shape: Ellipse [id:dp9898344347616739] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (90.42,161.94) .. controls (90.42,125.6) and (119.85,96.13) .. (156.16,96.13) .. controls (192.47,96.13) and (221.9,125.6) .. (221.9,161.94) .. controls (221.9,198.28) and (192.47,227.75) .. (156.16,227.75) .. controls (119.85,227.75) and (90.42,198.28) .. (90.42,161.94) -- cycle ;
%Shape: Ellipse [id:dp3060048598716124] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (113.27,174.64) .. controls (113.27,169.96) and (117.47,166.17) .. (122.66,166.17) .. controls (127.85,166.17) and (132.05,169.96) .. (132.05,174.64) .. controls (132.05,179.31) and (127.85,183.1) .. (122.66,183.1) .. controls (117.47,183.1) and (113.27,179.31) .. (113.27,174.64) -- cycle ;
%Shape: Chord [id:dp984749515205811] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (109.21,196.54) .. controls (109.2,196.42) and (109.2,196.29) .. (109.19,196.17) .. controls (109.1,190.56) and (114.91,185.93) .. (122.18,185.83) .. controls (129.44,185.74) and (135.4,190.21) .. (135.49,195.82) .. controls (135.49,195.96) and (135.49,196.1) .. (135.49,196.23) -- cycle ;
%Shape: Ellipse [id:dp3923441550329344] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (72.38,111.96) .. controls (72.38,109.66) and (74.24,107.8) .. (76.54,107.8) .. controls (78.83,107.8) and (80.69,109.66) .. (80.69,111.96) .. controls (80.69,114.26) and (78.83,116.12) .. (76.54,116.12) .. controls (74.24,116.12) and (72.38,114.26) .. (72.38,111.96) -- cycle ;
%Shape: Ellipse [id:dp41518735800875406] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (67.67,122.96) .. controls (67.67,121.23) and (69.06,119.84) .. (70.78,119.84) .. controls (72.51,119.84) and (73.9,121.23) .. (73.9,122.96) .. controls (73.9,124.68) and (72.51,126.08) .. (70.78,126.08) .. controls (69.06,126.08) and (67.67,124.68) .. (67.67,122.96) -- cycle ;
%Shape: Cloud [id:dp09123133564370034] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (99.88,79.22) .. controls (100.45,75.87) and (98.6,72.55) .. (95.12,70.67) .. controls (91.64,68.79) and (87.15,68.69) .. (83.54,70.4) .. controls (82.26,68.45) and (79.93,67.1) .. (77.23,66.77) .. controls (74.54,66.43) and (71.81,67.15) .. (69.87,68.7) .. controls (68.78,66.93) and (66.65,65.74) .. (64.22,65.55) .. controls (61.79,65.37) and (59.42,66.21) .. (57.94,67.78) .. controls (55.97,65.91) and (52.85,65.12) .. (49.91,65.75) .. controls (46.97,66.39) and (44.76,68.34) .. (44.22,70.76) .. controls (41.81,71.29) and (39.8,72.65) .. (38.71,74.47) .. controls (37.63,76.29) and (37.57,78.41) .. (38.55,80.27) .. controls (36.18,82.78) and (35.63,86.11) .. (37.1,89.03) .. controls (38.57,91.95) and (41.84,94.02) .. (45.69,94.47) .. controls (45.72,97.21) and (47.58,99.72) .. (50.55,101.04) .. controls (53.51,102.36) and (57.13,102.28) .. (60.01,100.83) .. controls (61.23,104.11) and (64.67,106.53) .. (68.85,107.03) .. controls (73.03,107.54) and (77.19,106.04) .. (79.54,103.19) .. controls (82.41,104.6) and (85.87,105) .. (89.11,104.31) .. controls (92.36,103.63) and (95.13,101.9) .. (96.8,99.54) .. controls (99.74,99.82) and (102.59,98.58) .. (103.92,96.45) .. controls (105.26,94.31) and (104.8,91.73) .. (102.77,89.99) .. controls (105.4,88.74) and (106.74,86.25) .. (106.09,83.83) .. controls (105.45,81.42) and (102.97,79.61) .. (99.94,79.35) ; \draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (102.77,89.99) .. controls (101.54,90.58) and (100.11,90.84) .. (98.68,90.75)(96.8,99.54) .. controls (96.19,99.48) and (95.59,99.36) .. (95.01,99.17)(79.54,103.19) .. controls (79.97,102.66) and (80.33,102.1) .. (80.62,101.51)(60.01,100.83) .. controls (59.78,100.23) and (59.64,99.62) .. (59.57,98.99)(45.69,94.47) .. controls (45.67,91.55) and (47.71,88.88) .. (50.95,87.6)(38.55,80.27) .. controls (39.08,81.27) and (39.88,82.15) .. (40.9,82.85)(44.22,70.76) .. controls (44.13,71.16) and (44.09,71.57) .. (44.09,71.98)(57.94,67.78) .. controls (58.43,68.25) and (58.83,68.77) .. (59.14,69.33)(69.87,68.7) .. controls (70.13,69.12) and (70.33,69.57) .. (70.45,70.03)(83.54,70.4) .. controls (82.78,70.76) and (82.07,71.2) .. (81.44,71.7)(99.88,79.22) .. controls (99.81,79.69) and (99.69,80.14) .. (99.52,80.59) ;
%Shape: Ellipse [id:dp44612668049114046] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (228.41,89.81) .. controls (228.41,81.52) and (234.91,74.8) .. (242.93,74.8) .. controls (250.96,74.8) and (257.46,81.52) .. (257.46,89.81) .. controls (257.46,98.11) and (250.96,104.83) .. (242.93,104.83) .. controls (234.91,104.83) and (228.41,98.11) .. (228.41,89.81) -- cycle ;
%Shape: Chord [id:dp6607602916430698] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (223.2,127.33) .. controls (223.19,127.14) and (223.19,126.95) .. (223.19,126.75) .. controls (223.04,116.8) and (232.03,108.6) .. (243.26,108.43) .. controls (254.49,108.26) and (263.7,116.19) .. (263.85,126.14) .. controls (263.85,126.36) and (263.85,126.57) .. (263.84,126.79) -- cycle ;
%Shape: Ellipse [id:dp9037529907192112] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (169.41,118.03) .. controls (169.41,113.35) and (173.61,109.56) .. (178.8,109.56) .. controls (183.99,109.56) and (188.19,113.35) .. (188.19,118.03) .. controls (188.19,122.71) and (183.99,126.5) .. (178.8,126.5) .. controls (173.61,126.5) and (169.41,122.71) .. (169.41,118.03) -- cycle ;
%Shape: Chord [id:dp8058034703503892] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (166.04,141.77) .. controls (166.03,141.64) and (166.03,141.52) .. (166.02,141.39) .. controls (165.93,135.78) and (171.75,131.16) .. (179.01,131.06) .. controls (186.27,130.96) and (192.23,135.43) .. (192.32,141.04) .. controls (192.33,141.18) and (192.32,141.32) .. (192.32,141.46) -- cycle ;
%Shape: Ellipse [id:dp8148708448900089] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (140.7,161.94) .. controls (140.7,154.08) and (147.62,147.7) .. (156.16,147.7) .. controls (164.7,147.7) and (171.62,154.08) .. (171.62,161.94) .. controls (171.62,169.8) and (164.7,176.18) .. (156.16,176.18) .. controls (147.62,176.18) and (140.7,169.8) .. (140.7,161.94) -- cycle ;
%Straight Lines [id:da3812121901372847] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (111.41,113.06) -- (156.16,161.94) ;
%Straight Lines [id:da4763449826388645] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (156.16,172.55) -- (145.86,228.13) ;
%Shape: Chord [id:dp17285368397680223] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (638.58,270.99) .. controls (639.77,272.76) and (640.39,274.58) .. (640.38,276.45) .. controls (640.33,292.54) and (593.83,305.45) .. (536.5,305.28) .. controls (479.18,305.11) and (432.75,291.92) .. (432.8,275.83) .. controls (432.8,273.73) and (433.6,271.69) .. (435.11,269.72) -- cycle ;
%Shape: Rectangle [id:dp1273434726429038] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (430.1,197.94) -- (430.29,133.78) -- (473.46,133.9) -- (473.27,198.06) -- cycle ;
%Shape: Chord [id:dp21558019615770307] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (477.13,251.22) .. controls (477.15,251.56) and (477.17,251.9) .. (477.17,252.24) .. controls (477.15,258.74) and (471.65,264) .. (464.89,263.98) .. controls (458.14,263.96) and (452.67,258.67) .. (452.69,252.17) .. controls (452.69,251.81) and (452.71,251.46) .. (452.74,251.11) -- cycle ;
%Straight Lines [id:da9762538125669048] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (408.02,247.66) -- (407.53,107.82) ;
%Shape: Chord [id:dp21783154689123352] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (421.87,239.85) .. controls (421.94,240.22) and (421.97,240.61) .. (421.97,241) .. controls (421.95,246.34) and (415.7,250.66) .. (408.01,250.63) .. controls (400.31,250.61) and (394.09,246.26) .. (394.11,240.92) .. controls (394.11,240.51) and (394.14,240.11) .. (394.22,239.71) -- cycle ;
%Straight Lines [id:da48144962686569925] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (557.05,252.48) -- (556.35,108.2) ;
%Shape: Chord [id:dp2937725662640025] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (569.24,251.5) .. controls (569.27,251.83) and (569.29,252.17) .. (569.28,252.51) .. controls (569.27,259.02) and (563.77,264.27) .. (557.01,264.25) .. controls (550.25,264.23) and (544.79,258.94) .. (544.81,252.44) .. controls (544.81,252.08) and (544.83,251.73) .. (544.86,251.38) -- cycle ;
%Straight Lines [id:da5050191526630806] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (643.71,252.73) -- (643.78,105.59) ;
%Shape: Chord [id:dp703627414020901] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (655.9,251.76) .. controls (655.93,252.09) and (655.95,252.43) .. (655.95,252.77) .. controls (655.93,259.27) and (650.43,264.53) .. (643.67,264.51) .. controls (636.91,264.49) and (631.45,259.2) .. (631.47,252.7) .. controls (631.47,252.34) and (631.49,251.99) .. (631.52,251.64) -- cycle ;
%Straight Lines [id:da6017129090874301] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (443.57,22.36) -- (443.2,-2.28) ;
%Straight Lines [id:da34926277981200904] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (466.79,22.13) -- (466.43,-2.52) ;
%Straight Lines [id:da6372362206491055] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (409.99,22.26) -- (409.63,-2.38) ;
%Straight Lines [id:da20094559634289166] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (502.79,247.94) -- (502.3,108.1) ;
%Shape: Chord [id:dp9990277815099865] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (516.64,241.08) .. controls (516.7,241.46) and (516.74,241.85) .. (516.74,242.24) .. controls (516.72,247.58) and (510.47,251.89) .. (502.78,251.87) .. controls (495.08,251.85) and (488.86,247.5) .. (488.87,242.15) .. controls (488.87,241.75) and (488.91,241.35) .. (488.98,240.95) -- cycle ;
%Straight Lines [id:da4353673890380315] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 80; blue, 142 }  ,fill opacity=1 ]   (591.53,247.02) -- (591.03,107.19) ;
%Shape: Chord [id:dp10345965193225715] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (605.38,240.17) .. controls (605.44,240.55) and (605.47,240.93) .. (605.47,241.32) .. controls (605.46,246.67) and (599.21,250.98) .. (591.51,250.96) .. controls (583.82,250.94) and (577.6,246.58) .. (577.61,241.24) .. controls (577.61,240.83) and (577.65,240.43) .. (577.72,240.04) -- cycle ;
%Straight Lines [id:da17477232649646235] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (536.53,22.36) -- (536.17,-2.29) ;
%Straight Lines [id:da9771575883907324] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (559.75,22.12) -- (559.39,-2.52) ;
%Straight Lines [id:da6406866484665323] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (502.95,22.26) -- (502.59,-2.39) ;
%Straight Lines [id:da32869826895947407] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (644.58,22.68) -- (644.22,-1.97) ;
%Straight Lines [id:da49999945604603657] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (589.93,21.94) -- (589.57,-2.71) ;
%Straight Lines [id:da3608629477540449] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (620.05,22.89) -- (619.69,-1.76) ;
%Shape: Rectangle [id:dp15094319603338613] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (520.11,197.25) -- (520.3,133.09) -- (563.48,133.21) -- (563.29,197.37) -- cycle ;
%Shape: Rectangle [id:dp7363241993493511] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (607.64,195.59) -- (607.83,131.43) -- (651.01,131.56) -- (650.82,195.72) -- cycle ;
%Shape: Rectangle [id:dp4052793630775188] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (398.99,108.37) -- (399.24,23.39) -- (474.81,23.61) -- (474.56,108.6) -- cycle ;
%Shape: Rectangle [id:dp9708986064429203] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (488.93,108.05) -- (489.18,23.06) -- (564.75,23.29) -- (564.5,108.28) -- cycle ;
%Shape: Rectangle [id:dp0764716278044848] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (580.08,107.73) -- (580.33,22.75) -- (655.9,22.97) -- (655.65,107.96) -- cycle ;
%Shape: Ellipse [id:dp6327400618254664] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (205.44,244.93) .. controls (205.44,236.64) and (211.95,229.92) .. (219.97,229.92) .. controls (227.99,229.92) and (234.49,236.64) .. (234.49,244.93) .. controls (234.49,253.22) and (227.99,259.95) .. (219.97,259.95) .. controls (211.95,259.95) and (205.44,253.22) .. (205.44,244.93) -- cycle ;
%Shape: Chord [id:dp7242769696956964] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (200.24,282.45) .. controls (200.23,282.26) and (200.22,282.07) .. (200.22,281.87) .. controls (200.08,271.92) and (209.07,263.72) .. (220.29,263.55) .. controls (231.52,263.38) and (240.74,271.31) .. (240.88,281.26) .. controls (240.88,281.48) and (240.88,281.69) .. (240.87,281.91) -- cycle ;
%Straight Lines [id:da3480496716977457] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (156.16,161.94) -- (216.68,136.94) ;
%Shape: Chord [id:dp44867567491877147] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (183.27,191.59) .. controls (183.26,191.47) and (183.25,191.34) .. (183.25,191.22) .. controls (183.16,185.61) and (188.97,180.98) .. (196.23,180.89) .. controls (203.49,180.79) and (209.46,185.26) .. (209.55,190.87) .. controls (209.55,191.01) and (209.55,191.15) .. (209.54,191.29) -- cycle ;
%Shape: Ellipse [id:dp012821676447664965] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (186.63,168.8) .. controls (186.63,164.12) and (190.84,160.33) .. (196.02,160.33) .. controls (201.21,160.33) and (205.42,164.12) .. (205.42,168.8) .. controls (205.42,173.47) and (201.21,177.26) .. (196.02,177.26) .. controls (190.84,177.26) and (186.63,173.47) .. (186.63,168.8) -- cycle ;
%Shape: Ellipse [id:dp21765698830807123] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (258.99,57.43) .. controls (258.99,55.13) and (260.85,53.27) .. (263.14,53.27) .. controls (265.44,53.27) and (267.3,55.13) .. (267.3,57.43) .. controls (267.3,59.73) and (265.44,61.59) .. (263.14,61.59) .. controls (260.85,61.59) and (258.99,59.73) .. (258.99,57.43) -- cycle ;
%Shape: Ellipse [id:dp5732115662276647] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (254.27,68.43) .. controls (254.27,66.71) and (255.67,65.31) .. (257.39,65.31) .. controls (259.11,65.31) and (260.51,66.71) .. (260.51,68.43) .. controls (260.51,70.15) and (259.11,71.55) .. (257.39,71.55) .. controls (255.67,71.55) and (254.27,70.15) .. (254.27,68.43) -- cycle ;
%Shape: Cloud [id:dp03526153322119563] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (286.49,24.7) .. controls (287.06,21.34) and (285.21,18.02) .. (281.73,16.14) .. controls (278.25,14.27) and (273.75,14.16) .. (270.15,15.87) .. controls (268.87,13.92) and (266.53,12.58) .. (263.84,12.24) .. controls (261.15,11.9) and (258.42,12.62) .. (256.48,14.17) .. controls (255.39,12.4) and (253.26,11.21) .. (250.83,11.03) .. controls (248.4,10.84) and (246.03,11.68) .. (244.55,13.25) .. controls (242.58,11.38) and (239.45,10.59) .. (236.52,11.23) .. controls (233.58,11.86) and (231.36,13.81) .. (230.82,16.23) .. controls (228.41,16.77) and (226.41,18.12) .. (225.32,19.94) .. controls (224.24,21.77) and (224.18,23.89) .. (225.16,25.75) .. controls (222.79,28.25) and (222.24,31.58) .. (223.7,34.5) .. controls (225.17,37.42) and (228.45,39.49) .. (232.3,39.94) .. controls (232.33,42.68) and (234.18,45.2) .. (237.15,46.52) .. controls (240.12,47.84) and (243.74,47.76) .. (246.61,46.3) .. controls (247.84,49.59) and (251.28,52) .. (255.46,52.51) .. controls (259.64,53.01) and (263.8,51.52) .. (266.15,48.66) .. controls (269.02,50.07) and (272.47,50.47) .. (275.72,49.79) .. controls (278.97,49.1) and (281.74,47.38) .. (283.41,45.01) .. controls (286.35,45.29) and (289.19,44.06) .. (290.53,41.92) .. controls (291.86,39.79) and (291.41,37.21) .. (289.38,35.46) .. controls (292.01,34.21) and (293.34,31.73) .. (292.7,29.31) .. controls (292.06,26.89) and (289.58,25.08) .. (286.55,24.83) ; \draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (289.38,35.46) .. controls (288.14,36.05) and (286.72,36.32) .. (285.28,36.23)(283.41,45.01) .. controls (282.8,44.95) and (282.19,44.83) .. (281.62,44.64)(266.15,48.66) .. controls (266.58,48.14) and (266.94,47.58) .. (267.23,46.99)(246.61,46.3) .. controls (246.39,45.71) and (246.25,45.09) .. (246.18,44.47)(232.3,39.94) .. controls (232.27,37.02) and (234.32,34.35) .. (237.56,33.07)(225.16,25.75) .. controls (225.69,26.74) and (226.49,27.62) .. (227.5,28.32)(230.82,16.23) .. controls (230.73,16.63) and (230.69,17.04) .. (230.7,17.45)(244.55,13.25) .. controls (245.04,13.72) and (245.44,14.24) .. (245.75,14.8)(256.48,14.17) .. controls (256.74,14.59) and (256.94,15.04) .. (257.06,15.51)(270.15,15.87) .. controls (269.39,16.23) and (268.68,16.67) .. (268.05,17.17)(286.49,24.7) .. controls (286.42,25.16) and (286.29,25.62) .. (286.13,26.06) ;
%Shape: Ellipse [id:dp6116286272897509] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (244.25,226.07) .. controls (244.25,223.68) and (245.87,221.74) .. (247.87,221.74) .. controls (249.86,221.74) and (251.48,223.68) .. (251.48,226.07) .. controls (251.48,228.47) and (249.86,230.41) .. (247.87,230.41) .. controls (245.87,230.41) and (244.25,228.47) .. (244.25,226.07) -- cycle ;
%Shape: Ellipse [id:dp760754981900615] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (240.15,234.7) .. controls (240.15,232.91) and (241.36,231.45) .. (242.86,231.45) .. controls (244.36,231.45) and (245.57,232.91) .. (245.57,234.7) .. controls (245.57,236.5) and (244.36,237.95) .. (242.86,237.95) .. controls (241.36,237.95) and (240.15,236.5) .. (240.15,234.7) -- cycle ;
%Shape: Cloud [id:dp7976740775546779] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (276.79,191.06) .. controls (277.28,187.57) and (275.67,184.11) .. (272.65,182.16) .. controls (269.62,180.2) and (265.71,180.09) .. (262.57,181.87) .. controls (261.46,179.84) and (259.43,178.44) .. (257.09,178.09) .. controls (254.74,177.74) and (252.37,178.49) .. (250.68,180.1) .. controls (249.74,178.26) and (247.88,177.02) .. (245.76,176.83) .. controls (243.65,176.64) and (241.59,177.51) .. (240.3,179.15) .. controls (238.59,177.2) and (235.87,176.37) .. (233.31,177.04) .. controls (230.76,177.7) and (228.83,179.73) .. (228.36,182.25) .. controls (226.26,182.8) and (224.52,184.21) .. (223.57,186.11) .. controls (222.63,188.01) and (222.58,190.22) .. (223.44,192.15) .. controls (221.37,194.76) and (220.89,198.23) .. (222.17,201.27) .. controls (223.45,204.31) and (226.29,206.46) .. (229.65,206.93) .. controls (229.67,209.78) and (231.28,212.4) .. (233.87,213.77) .. controls (236.45,215.15) and (239.6,215.06) .. (242.1,213.55) .. controls (243.16,216.97) and (246.16,219.48) .. (249.79,220.01) .. controls (253.43,220.54) and (257.05,218.98) .. (259.09,216.01) .. controls (261.59,217.47) and (264.6,217.89) .. (267.42,217.18) .. controls (270.25,216.46) and (272.66,214.67) .. (274.11,212.21) .. controls (276.67,212.5) and (279.14,211.21) .. (280.31,208.99) .. controls (281.47,206.77) and (281.07,204.08) .. (279.31,202.26) .. controls (281.59,200.96) and (282.75,198.38) .. (282.19,195.86) .. controls (281.63,193.34) and (279.48,191.46) .. (276.85,191.2) ; \draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (279.31,202.26) .. controls (278.23,202.88) and (276.99,203.16) .. (275.74,203.06)(274.11,212.21) .. controls (273.58,212.14) and (273.05,212.02) .. (272.55,211.82)(259.09,216.01) .. controls (259.47,215.46) and (259.78,214.88) .. (260.03,214.26)(242.1,213.55) .. controls (241.9,212.93) and (241.78,212.29) .. (241.72,211.64)(229.65,206.93) .. controls (229.62,203.89) and (231.4,201.11) .. (234.22,199.78)(223.44,192.15) .. controls (223.89,193.19) and (224.59,194.11) .. (225.47,194.84)(228.36,182.25) .. controls (228.28,182.67) and (228.25,183.09) .. (228.25,183.52)(240.3,179.15) .. controls (240.73,179.64) and (241.08,180.18) .. (241.34,180.76)(250.68,180.1) .. controls (250.91,180.54) and (251.08,181.01) .. (251.19,181.49)(262.57,181.87) .. controls (261.91,182.25) and (261.3,182.71) .. (260.75,183.23)(276.79,191.06) .. controls (276.73,191.54) and (276.62,192.02) .. (276.48,192.48) ;
%Straight Lines [id:da274052987560903] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (366.33,174.64) -- (366.75,74.02) ;
\draw [shift={(366.76,71.02)}, rotate = 90.24] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (4.58,106.06) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\large Ursula}};
% Text Node
\draw (90.71,144.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Alice};
% Text Node
\draw (141.08,52.89) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\large Valentina}};
% Text Node
\draw (136.38,100.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Bob};
% Text Node
\draw (138.59,154.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle GHZ$};
% Text Node
\draw (9.42,5.21) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a)};
% Text Node
\draw (348.4,5.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b)};
% Text Node
\draw (512.73,280.66) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-0.17]  {$\mathnormal{GHZ}$};
% Text Node
\draw (421.8,247.81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle S_{A}$};
% Text Node
\draw (435.69,155.97) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { $\displaystyle \mathnormal{Y}$};
% Text Node
\draw (450.17,248.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.17] [align=left] {Alice};
% Text Node
\draw (391.6,233.71) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.17] [align=left] {Ursula};
% Text Node
\draw (514.23,250.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (542.04,246.26) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.17] [align=left] {Bob};
% Text Node
\draw (600.39,248.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle S_{C}$};
% Text Node
\draw (626.75,250.43) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.17] [align=left] {Charlie};
% Text Node
\draw (487.48,234.8) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.17] [align=left] {Valentina};
% Text Node
\draw (575.7,236.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.17] [align=left] {Wigner};
% Text Node
\draw (421.56,54.42) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] { $\displaystyle X$};
% Text Node
\draw (511.51,54.09) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] { $\displaystyle X$};
% Text Node
\draw (602.66,53.78) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] { $\displaystyle X$};
% Text Node
\draw (530.64,156.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { $\displaystyle Y$};
% Text Node
\draw (617.58,154.32) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { $\displaystyle Y$};
% Text Node
\draw (130.03,237.15) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\large Wigner}};
% Text Node
\draw (152.11,189.63) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\small Charlie}};


\end{tikzpicture}


==> Figures/FINAL_WF.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6982016714165382] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (496.04,156.13) -- (496.16,104.12) ;
%Straight Lines [id:da9994633198120699] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (443.76,156.01) -- (443.73,129.76) -- (443.88,104) ;
%Shape: Chord [id:dp9688994096029212] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (467.36,225.49) .. controls (467.37,225.87) and (467.37,226.25) .. (467.37,226.63) .. controls (467.33,244.29) and (457.73,258.59) .. (445.93,258.56) .. controls (434.12,258.54) and (424.58,244.2) .. (424.62,226.54) .. controls (424.62,226.11) and (424.63,225.68) .. (424.64,225.25) -- cycle ;
%Straight Lines [id:da22745761184121593] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (498.06,226.41) -- (497.27,148.72) ;
%Straight Lines [id:da17075339504945086] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (446,226.59) -- (444.86,153.17) ;
%Shape: Rectangle [id:dp4661091880885001] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (425.21,173.8) -- (425.3,134.23) -- (504.8,134.41) -- (504.71,173.98) -- cycle ;
%Shape: Chord [id:dp31546997889750483] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (518.74,225.24) .. controls (518.75,225.61) and (518.75,225.98) .. (518.75,226.35) .. controls (518.72,242.55) and (509.42,255.66) .. (497.99,255.64) .. controls (486.56,255.61) and (477.33,242.45) .. (477.37,226.25) .. controls (477.37,225.83) and (477.38,225.42) .. (477.39,225.01) -- cycle ;
%Shape: Chord [id:dp34271568185874113] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (573.35,224.91) .. controls (573.36,225.28) and (573.37,225.65) .. (573.36,226.02) .. controls (573.33,242.22) and (564.03,255.33) .. (552.61,255.31) .. controls (541.18,255.28) and (531.94,242.13) .. (531.98,225.92) .. controls (531.98,225.51) and (531.99,225.09) .. (532,224.68) -- cycle ;
%Straight Lines [id:da6417270478445776] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (552.67,225.97) -- (552.79,104.25) ;
%Shape: Ellipse [id:dp4072681505814798] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 225; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (63.1,180) .. controls (63.1,141.34) and (93.86,110.01) .. (131.8,110.01) .. controls (169.74,110.01) and (200.5,141.34) .. (200.5,180) .. controls (200.5,218.66) and (169.74,250) .. (131.8,250) .. controls (93.86,250) and (63.1,218.66) .. (63.1,180) -- cycle ;
%Shape: Ellipse [id:dp4150170286809781] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (213.36,134.84) .. controls (213.36,132.39) and (211.55,130.41) .. (209.31,130.41) .. controls (207.07,130.41) and (205.26,132.39) .. (205.26,134.84) .. controls (205.26,137.28) and (207.07,139.26) .. (209.31,139.26) .. controls (211.55,139.26) and (213.36,137.28) .. (213.36,134.84) -- cycle ;
%Shape: Ellipse [id:dp8972773420532699] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (217.95,146.54) .. controls (217.95,144.7) and (216.59,143.22) .. (214.91,143.22) .. controls (213.24,143.22) and (211.88,144.7) .. (211.88,146.54) .. controls (211.88,148.37) and (213.24,149.86) .. (214.91,149.86) .. controls (216.59,149.86) and (217.95,148.37) .. (217.95,146.54) -- cycle ;
%Shape: Cloud [id:dp5455544962674321] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (186.55,94.02) .. controls (186,90.45) and (187.8,86.92) .. (191.19,84.92) .. controls (194.58,82.92) and (198.97,82.81) .. (202.48,84.63) .. controls (203.73,82.56) and (206,81.12) .. (208.63,80.77) .. controls (211.25,80.41) and (213.91,81.17) .. (215.8,82.82) .. controls (216.86,80.94) and (218.95,79.67) .. (221.31,79.48) .. controls (223.68,79.28) and (225.99,80.17) .. (227.43,81.85) .. controls (229.35,79.85) and (232.4,79.01) .. (235.26,79.69) .. controls (238.12,80.37) and (240.28,82.44) .. (240.81,85.01) .. controls (243.16,85.58) and (245.11,87.02) .. (246.17,88.96) .. controls (247.23,90.9) and (247.29,93.15) .. (246.33,95.14) .. controls (248.64,97.8) and (249.18,101.34) .. (247.75,104.45) .. controls (246.32,107.56) and (243.13,109.76) .. (239.37,110.23) .. controls (239.34,113.15) and (237.53,115.82) .. (234.64,117.23) .. controls (231.75,118.63) and (228.22,118.55) .. (225.42,117) .. controls (224.23,120.49) and (220.87,123.06) .. (216.8,123.6) .. controls (212.73,124.14) and (208.67,122.54) .. (206.38,119.51) .. controls (203.58,121.01) and (200.21,121.44) .. (197.05,120.71) .. controls (193.88,119.98) and (191.18,118.14) .. (189.55,115.63) .. controls (186.69,115.92) and (183.92,114.61) .. (182.62,112.34) .. controls (181.32,110.07) and (181.76,107.32) .. (183.73,105.47) .. controls (181.18,104.14) and (179.87,101.5) .. (180.5,98.92) .. controls (181.13,96.35) and (183.55,94.43) .. (186.49,94.16) ; \draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ] (183.73,105.47) .. controls (184.94,106.09) and (186.33,106.38) .. (187.73,106.28)(189.55,115.63) .. controls (190.15,115.56) and (190.74,115.43) .. (191.3,115.24)(206.38,119.51) .. controls (205.96,118.95) and (205.61,118.35) .. (205.33,117.73)(225.42,117) .. controls (225.64,116.36) and (225.78,115.71) .. (225.84,115.05)(239.37,110.23) .. controls (239.4,107.13) and (237.4,104.29) .. (234.24,102.93)(246.33,95.14) .. controls (245.81,96.19) and (245.03,97.13) .. (244.04,97.88)(240.81,85.01) .. controls (240.9,85.44) and (240.94,85.87) .. (240.93,86.31)(227.43,81.85) .. controls (226.95,82.34) and (226.56,82.9) .. (226.26,83.5)(215.8,82.82) .. controls (215.55,83.27) and (215.36,83.75) .. (215.24,84.24)(202.48,84.63) .. controls (203.22,85.02) and (203.91,85.48) .. (204.53,86.01)(186.55,94.02) .. controls (186.62,94.51) and (186.74,95) .. (186.91,95.47) ;
%Shape: Ellipse [id:dp24576332001951584] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (219.3,167.28) .. controls (219.3,158.46) and (226.1,151.31) .. (234.48,151.31) .. controls (242.86,151.31) and (249.65,158.46) .. (249.65,167.28) .. controls (249.65,176.1) and (242.86,183.25) .. (234.48,183.25) .. controls (226.1,183.25) and (219.3,176.1) .. (219.3,167.28) -- cycle ;
%Shape: Chord [id:dp8231450168112292] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (213.86,207.18) .. controls (213.85,206.98) and (213.84,206.78) .. (213.84,206.58) .. controls (213.69,195.99) and (223.08,187.27) .. (234.82,187.09) .. controls (246.55,186.91) and (256.18,195.34) .. (256.33,205.92) .. controls (256.33,206.15) and (256.33,206.37) .. (256.33,206.6) -- cycle ;
%Shape: Ellipse [id:dp8080991706529583] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (150.64,193.3) .. controls (150.64,188.32) and (155.04,184.29) .. (160.46,184.29) .. controls (165.88,184.29) and (170.27,188.32) .. (170.27,193.3) .. controls (170.27,198.27) and (165.88,202.3) .. (160.46,202.3) .. controls (155.04,202.3) and (150.64,198.27) .. (150.64,193.3) -- cycle ;
%Shape: Chord [id:dp5848200146295522] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (148.13,218.54) .. controls (148.12,218.41) and (148.11,218.28) .. (148.11,218.15) .. controls (148.01,212.18) and (154.09,207.26) .. (161.68,207.15) .. controls (169.27,207.05) and (175.49,211.81) .. (175.59,217.78) .. controls (175.59,217.92) and (175.59,218.07) .. (175.59,218.21) -- cycle ;
%Shape: Ellipse [id:dp4517418867288653] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (120.73,180) .. controls (120.73,173.77) and (125.68,168.72) .. (131.8,168.72) .. controls (137.92,168.72) and (142.88,173.77) .. (142.88,180) .. controls (142.88,186.24) and (137.92,191.29) .. (131.8,191.29) .. controls (125.68,191.29) and (120.73,186.24) .. (120.73,180) -- cycle ;
%Shape: Chord [id:dp19815189518280596] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (563.19,107.86) .. controls (563.5,106.68) and (563.66,105.48) .. (563.66,104.27) .. controls (563.7,87.38) and (533.51,73.62) .. (496.23,73.54) .. controls (458.95,73.45) and (428.7,87.08) .. (428.66,103.97) .. controls (428.66,105.33) and (428.85,106.68) .. (429.23,108) -- cycle ;
%Straight Lines [id:da1433558047090404] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (388,215.59) -- (388.23,114.97) ;
\draw [shift={(388.24,111.97)}, rotate = 90.13] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (422.45,196.13) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (483.24,216.32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.13] [align=left] {Bob};
% Text Node
\draw (450.6,142.81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle U_{B}$};
% Text Node
\draw (537.87,211.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ,rotate=-270.13] [align=left] {Wigner};
% Text Node
\draw (494.02,228.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (432.84,230.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\psi $};
% Text Node
\draw (228.07,123.83) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\large Wigner}};
% Text Node
\draw (154.76,159.13) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Bob};
% Text Node
\draw (123.23,169.63) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (42,57.53) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a)};
% Text Node
\draw (364.84,59.53) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b)};
% Text Node
\draw (60.38,107.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle L_{F}$};
% Text Node
\draw (547.02,228.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};


\end{tikzpicture}


==> Figures/FINAL_example_restricted_Born_rule.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Cloud [id:dp4418152714639829] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]  (178.58,108.52) .. controls (179.9,101.67) and (175.56,94.89) .. (167.41,91.05) .. controls (159.26,87.21) and (148.72,87) .. (140.26,90.49) .. controls (137.27,86.51) and (131.79,83.76) .. (125.48,83.07) .. controls (119.17,82.39) and (112.77,83.85) .. (108.22,87.01) .. controls (105.67,83.4) and (100.67,80.97) .. (94.98,80.59) .. controls (89.29,80.21) and (83.72,81.93) .. (80.26,85.14) .. controls (75.65,81.31) and (68.32,79.7) .. (61.43,81) .. controls (54.55,82.3) and (49.35,86.29) .. (48.09,91.23) .. controls (42.44,92.32) and (37.74,95.08) .. (35.19,98.81) .. controls (32.65,102.54) and (32.51,106.86) .. (34.82,110.67) .. controls (29.25,115.78) and (27.96,122.59) .. (31.4,128.56) .. controls (34.84,134.52) and (42.51,138.75) .. (51.55,139.67) .. controls (51.62,145.27) and (55.96,150.41) .. (62.92,153.1) .. controls (69.88,155.8) and (78.36,155.63) .. (85.1,152.67) .. controls (87.97,159.37) and (96.04,164.31) .. (105.83,165.34) .. controls (115.62,166.37) and (125.38,163.31) .. (130.88,157.49) .. controls (137.62,160.36) and (145.71,161.19) .. (153.33,159.78) .. controls (160.95,158.38) and (167.44,154.86) .. (171.36,150.03) .. controls (178.25,150.59) and (184.91,148.07) .. (188.04,143.71) .. controls (191.16,139.35) and (190.09,134.08) .. (185.35,130.51) .. controls (191.5,127.95) and (194.63,122.89) .. (193.12,117.94) .. controls (191.62,113) and (185.8,109.31) .. (178.72,108.79) ; \draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]  (185.35,130.51) .. controls (182.45,131.72) and (179.1,132.26) .. (175.74,132.08)(171.35,150.03) .. controls (169.91,149.91) and (168.5,149.65) .. (167.15,149.27)(130.88,157.49) .. controls (131.9,156.41) and (132.74,155.26) .. (133.41,154.06)(85.1,152.67) .. controls (84.58,151.44) and (84.24,150.18) .. (84.09,148.91)(51.55,139.67) .. controls (51.49,133.7) and (56.28,128.24) .. (63.88,125.63)(34.82,110.67) .. controls (36.05,112.7) and (37.93,114.5) .. (40.3,115.93)(48.09,91.23) .. controls (47.88,92.05) and (47.78,92.88) .. (47.8,93.72)(80.26,85.14) .. controls (81.41,86.1) and (82.35,87.16) .. (83.07,88.31)(108.22,87.01) .. controls (108.84,87.88) and (109.29,88.8) .. (109.59,89.75)(140.26,90.49) .. controls (138.48,91.23) and (136.82,92.12) .. (135.34,93.15)(178.58,108.52) .. controls (178.39,109.47) and (178.11,110.4) .. (177.72,111.31) ;
%Shape: Ellipse [id:dp03427121953892387] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (111.04,213.23) .. controls (111.04,204.94) and (117.55,198.22) .. (125.57,198.22) .. controls (133.59,198.22) and (140.09,204.94) .. (140.09,213.23) .. controls (140.09,221.53) and (133.59,228.25) .. (125.57,228.25) .. controls (117.55,228.25) and (111.04,221.53) .. (111.04,213.23) -- cycle ;
%Shape: Chord [id:dp5914399625075847] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (105.84,250.76) .. controls (105.83,250.56) and (105.82,250.37) .. (105.82,250.17) .. controls (105.68,240.22) and (114.67,232.02) .. (125.89,231.85) .. controls (137.12,231.68) and (146.34,239.61) .. (146.48,249.56) .. controls (146.48,249.78) and (146.48,249.99) .. (146.48,250.21) -- cycle ;
%Shape: Ellipse [id:dp19828653935090634] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 225; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (154.84,223.81) .. controls (154.84,187.46) and (184.27,158) .. (220.58,158) .. controls (256.89,158) and (286.32,187.46) .. (286.32,223.81) .. controls (286.32,260.15) and (256.89,289.61) .. (220.58,289.61) .. controls (184.27,289.61) and (154.84,260.15) .. (154.84,223.81) -- cycle ;
%Shape: Ellipse [id:dp8362044393011309] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]  (136.8,173.83) .. controls (136.8,171.53) and (138.66,169.66) .. (140.96,169.66) .. controls (143.25,169.66) and (145.11,171.53) .. (145.11,173.83) .. controls (145.11,176.12) and (143.25,177.99) .. (140.96,177.99) .. controls (138.66,177.99) and (136.8,176.12) .. (136.8,173.83) -- cycle ;
%Shape: Ellipse [id:dp47236053571126646] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]  (132.09,184.82) .. controls (132.09,183.1) and (133.48,181.7) .. (135.2,181.7) .. controls (136.93,181.7) and (138.32,183.1) .. (138.32,184.82) .. controls (138.32,186.55) and (136.93,187.94) .. (135.2,187.94) .. controls (133.48,187.94) and (132.09,186.55) .. (132.09,184.82) -- cycle ;
%Shape: Ellipse [id:dp4055564594023833] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (292.83,151.68) .. controls (292.83,143.39) and (299.33,136.67) .. (307.35,136.67) .. controls (315.38,136.67) and (321.88,143.39) .. (321.88,151.68) .. controls (321.88,159.97) and (315.38,166.69) .. (307.35,166.69) .. controls (299.33,166.69) and (292.83,159.97) .. (292.83,151.68) -- cycle ;
%Shape: Chord [id:dp128315708578993] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (287.62,189.2) .. controls (287.61,189.01) and (287.61,188.81) .. (287.61,188.62) .. controls (287.46,178.67) and (296.45,170.46) .. (307.68,170.3) .. controls (318.91,170.13) and (328.12,178.06) .. (328.27,188.01) .. controls (328.27,188.23) and (328.27,188.44) .. (328.26,188.66) -- cycle ;
%Shape: Ellipse [id:dp4068521927743466] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ][line width=0.75]  (233.83,179.9) .. controls (233.83,175.22) and (238.03,171.43) .. (243.22,171.43) .. controls (248.41,171.43) and (252.61,175.22) .. (252.61,179.9) .. controls (252.61,184.57) and (248.41,188.36) .. (243.22,188.36) .. controls (238.03,188.36) and (233.83,184.57) .. (233.83,179.9) -- cycle ;
%Shape: Chord [id:dp3150533315002082] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ][line width=0.75]  (230.46,203.64) .. controls (230.45,203.51) and (230.45,203.39) .. (230.45,203.26) .. controls (230.35,197.65) and (236.17,193.02) .. (243.43,192.93) .. controls (250.69,192.83) and (256.65,197.3) .. (256.74,202.91) .. controls (256.75,203.05) and (256.74,203.19) .. (256.74,203.33) -- cycle ;
%Shape: Ellipse [id:dp7792890812253127] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (205.12,223.81) .. controls (205.12,215.94) and (212.04,209.57) .. (220.58,209.57) .. controls (229.12,209.57) and (236.04,215.94) .. (236.04,223.81) .. controls (236.04,231.67) and (229.12,238.05) .. (220.58,238.05) .. controls (212.04,238.05) and (205.12,231.67) .. (205.12,223.81) -- cycle ;
%Straight Lines [id:da49104893632728175] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (175.83,174.93) -- (220.58,223.81) ;
%Straight Lines [id:da4551623148427181] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (220.58,234.42) -- (210.28,290) ;
%Straight Lines [id:da7331216634142407] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (220.58,223.81) -- (281.1,198.81) ;
%Shape: Rectangle [id:dp1549692296026367] 

%Straight Lines [id:da12144514788725658] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (180,58.74) -- (167.16,78.04) ;
\draw [shift={(165.5,80.54)}, rotate = 303.63] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6910494316595185] 
\draw [color={rgb, 255:red, 190; green, 68; blue, 53 }  ,draw opacity=1 ][fill={rgb, 255:red, 1; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (56,66.74) -- (156,166.74) ;
%Straight Lines [id:da43478252113826854] 
\draw [color={rgb, 255:red, 190; green, 68; blue, 53 }  ,draw opacity=1 ][fill={rgb, 255:red, 1; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (143.22,71.43) -- (61.5,159.54) ;

% Text Node
\draw (57,167.92) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\large Ursula}};
% Text Node
\draw (205.5,114.75) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\large Valentina}};
% Text Node
\draw (193.8,163.31) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Bob};
% Text Node
\draw (42,98.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Using the Born rule \\I think about what \\$\displaystyle \ \ \ \ \ \ b$ and $\displaystyle v$ are};
% Text Node
\draw (78,37.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {\textbf{Not allowed per Born Compatibility}};


\end{tikzpicture}


==> Figures/LF_BH.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5097061533277341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (187.56,180.05) -- (338.28,46.13) ;
%Straight Lines [id:da9014148414765781] 
\draw    (84.82,41.92) .. controls (86.51,40.29) and (88.18,40.32) .. (89.82,42.01) .. controls (91.46,43.7) and (93.13,43.73) .. (94.82,42.09) .. controls (96.51,40.45) and (98.18,40.48) .. (99.82,42.17) .. controls (101.46,43.86) and (103.13,43.89) .. (104.82,42.26) .. controls (106.51,40.62) and (108.18,40.65) .. (109.82,42.34) .. controls (111.46,44.03) and (113.13,44.06) .. (114.82,42.42) .. controls (116.51,40.78) and (118.18,40.81) .. (119.82,42.5) .. controls (121.46,44.19) and (123.13,44.22) .. (124.82,42.59) .. controls (126.51,40.95) and (128.18,40.98) .. (129.81,42.67) .. controls (131.45,44.36) and (133.12,44.39) .. (134.81,42.75) .. controls (136.5,41.12) and (138.17,41.15) .. (139.81,42.84) .. controls (141.45,44.53) and (143.12,44.56) .. (144.81,42.92) .. controls (146.5,41.28) and (148.17,41.31) .. (149.81,43) .. controls (151.45,44.69) and (153.12,44.72) .. (154.81,43.09) .. controls (156.5,41.45) and (158.17,41.48) .. (159.81,43.17) .. controls (161.45,44.86) and (163.12,44.89) .. (164.81,43.25) .. controls (166.5,41.62) and (168.17,41.65) .. (169.81,43.34) .. controls (171.45,45.03) and (173.12,45.06) .. (174.81,43.42) .. controls (176.5,41.78) and (178.17,41.81) .. (179.81,43.5) .. controls (181.45,45.19) and (183.12,45.22) .. (184.81,43.58) .. controls (186.5,41.95) and (188.17,41.98) .. (189.81,43.67) .. controls (191.45,45.36) and (193.12,45.39) .. (194.81,43.75) .. controls (196.5,42.11) and (198.17,42.14) .. (199.81,43.83) .. controls (201.44,45.52) and (203.11,45.55) .. (204.8,43.92) .. controls (206.49,42.28) and (208.16,42.31) .. (209.8,44) .. controls (211.44,45.69) and (213.11,45.72) .. (214.8,44.08) .. controls (216.49,42.45) and (218.16,42.48) .. (219.8,44.17) .. controls (221.44,45.86) and (223.11,45.89) .. (224.8,44.25) .. controls (226.49,42.61) and (228.16,42.64) .. (229.8,44.33) .. controls (231.44,46.02) and (233.11,46.05) .. (234.8,44.41) .. controls (236.49,42.78) and (238.16,42.81) .. (239.8,44.5) .. controls (241.44,46.19) and (243.11,46.22) .. (244.8,44.58) .. controls (246.49,42.94) and (248.16,42.97) .. (249.8,44.66) .. controls (251.44,46.35) and (253.11,46.38) .. (254.8,44.75) .. controls (256.49,43.11) and (258.16,43.14) .. (259.8,44.83) .. controls (261.44,46.52) and (263.11,46.55) .. (264.8,44.91) .. controls (266.49,43.28) and (268.16,43.31) .. (269.8,45) .. controls (271.43,46.69) and (273.1,46.72) .. (274.79,45.08) .. controls (276.48,43.44) and (278.15,43.47) .. (279.79,45.16) .. controls (281.43,46.85) and (283.1,46.88) .. (284.79,45.25) .. controls (286.48,43.61) and (288.15,43.64) .. (289.79,45.33) .. controls (291.43,47.02) and (293.1,47.05) .. (294.79,45.41) .. controls (296.48,43.77) and (298.15,43.8) .. (299.79,45.49) .. controls (301.43,47.18) and (303.1,47.21) .. (304.79,45.58) .. controls (306.48,43.94) and (308.15,43.97) .. (309.79,45.66) .. controls (311.43,47.35) and (313.1,47.38) .. (314.79,45.74) .. controls (316.48,44.11) and (318.15,44.14) .. (319.79,45.83) .. controls (321.43,47.52) and (323.1,47.55) .. (324.79,45.91) .. controls (326.48,44.27) and (328.15,44.3) .. (329.79,45.99) .. controls (331.43,47.68) and (333.1,47.71) .. (334.79,46.08) -- (338.28,46.13) -- (338.28,46.13) ;
%Straight Lines [id:da7398590863891771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.31,253.8) -- (410,99.8) ;
%Straight Lines [id:da7557863718236815] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (210.3,181.84) .. controls (210.45,179.49) and (211.7,178.38) .. (214.05,178.53) .. controls (216.4,178.68) and (217.65,177.58) .. (217.8,175.23) .. controls (217.95,172.88) and (219.2,171.77) .. (221.55,171.92) .. controls (223.9,172.07) and (225.15,170.96) .. (225.3,168.61) .. controls (225.45,166.26) and (226.71,165.16) .. (229.06,165.31) .. controls (231.41,165.46) and (232.66,164.35) .. (232.81,162) -- (234.04,160.92) -- (240.04,155.63) ;
\draw [shift={(241.54,154.31)}, rotate = 138.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da08385973117352141] 
\draw    (85.84,41.92) ;
%Straight Lines [id:da5620963831189998] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (85.84,41.92) -- (240.31,253.8) ;
%Straight Lines [id:da39667004186312727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (337,15.8) -- (410,99.8) ;
%Straight Lines [id:da22939524511673193] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210.3,181.84) -- (164.36,106.3) ;
\draw [shift={(162.8,103.74)}, rotate = 58.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8560938258257803] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (199.27,156.98) .. controls (199.48,154.63) and (200.76,153.57) .. (203.11,153.78) .. controls (205.46,153.99) and (206.74,152.92) .. (206.95,150.57) .. controls (207.16,148.22) and (208.44,147.16) .. (210.79,147.37) .. controls (213.14,147.58) and (214.41,146.51) .. (214.62,144.16) .. controls (214.83,141.81) and (216.11,140.75) .. (218.46,140.96) .. controls (220.81,141.17) and (222.09,140.1) .. (222.3,137.75) .. controls (222.51,135.4) and (223.79,134.34) .. (226.14,134.55) .. controls (228.49,134.76) and (229.76,133.69) .. (229.97,131.34) .. controls (230.18,128.99) and (231.46,127.93) .. (233.81,128.14) .. controls (236.16,128.35) and (237.44,127.28) .. (237.65,124.93) .. controls (237.86,122.58) and (239.14,121.52) .. (241.49,121.73) .. controls (243.84,121.94) and (245.11,120.87) .. (245.32,118.52) .. controls (245.53,116.17) and (246.81,115.11) .. (249.16,115.32) .. controls (251.51,115.53) and (252.79,114.46) .. (253,112.11) .. controls (253.21,109.76) and (254.49,108.7) .. (256.84,108.91) .. controls (259.19,109.12) and (260.46,108.05) .. (260.67,105.7) .. controls (260.88,103.35) and (262.16,102.28) .. (264.51,102.49) .. controls (266.86,102.7) and (268.14,101.64) .. (268.35,99.29) .. controls (268.56,96.94) and (269.84,95.87) .. (272.19,96.08) .. controls (274.54,96.29) and (275.81,95.23) .. (276.02,92.88) -- (276.82,92.21) -- (282.96,87.08) ;
\draw [shift={(284.5,85.8)}, rotate = 140.13] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da21862206906143755] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (246.61,154.31) -- (204.58,92.15) ;
\draw [shift={(202.9,89.66)}, rotate = 55.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46283587952768157] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (271.99,151.53) -- (222.22,80.26) ;
\draw [shift={(220.5,77.8)}, rotate = 55.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da30251224521433684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (210.3,181.84) .. controls (211.57,179.44) and (213.16,178.73) .. (215.09,179.71) .. controls (217.56,180.49) and (219.06,179.87) .. (219.61,177.85) .. controls (220.74,175.62) and (222.44,174.97) .. (224.69,175.92) .. controls (226.83,176.93) and (228.41,176.4) .. (229.42,174.31) .. controls (230.43,172.25) and (231.9,171.81) .. (233.81,172.99) .. controls (236.05,174.12) and (237.63,173.72) .. (238.55,171.79) .. controls (239.92,169.8) and (241.56,169.47) .. (243.49,170.82) .. controls (245.61,172.19) and (247.29,171.97) .. (248.53,170.16) .. controls (250.16,168.36) and (251.83,168.26) .. (253.55,169.86) .. controls (255.08,171.52) and (256.73,171.55) .. (258.52,169.94) .. controls (260.32,168.39) and (261.95,168.52) .. (263.41,170.33) .. controls (265.01,172.18) and (266.65,172.37) .. (268.32,170.88) .. controls (270.17,169.39) and (271.87,169.55) .. (273.4,171.34) .. controls (275.09,173.06) and (276.81,173.06) .. (278.56,171.35) .. controls (279.89,169.55) and (281.45,169.35) .. (283.26,170.76) .. controls (285.35,171.99) and (287.07,171.54) .. (288.41,169.4) .. controls (289.36,167.29) and (290.95,166.68) .. (293.18,167.55) .. controls (295.28,168.41) and (296.69,167.73) .. (297.4,165.5) .. controls (298.08,163.23) and (299.62,162.36) .. (302.01,162.89) .. controls (304.13,163.55) and (305.6,162.62) .. (306.43,160.1) .. controls (306.83,157.83) and (308.19,156.89) .. (310.52,157.3) -- (312.68,155.75) -- (318.85,151.1) ;
\draw [shift={(320.5,149.8)}, rotate = 141.63] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4547320289881447] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290.74,124.99) -- (253.18,69.29) ;
\draw [shift={(251.5,66.8)}, rotate = 56.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6277988071319198] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (266.89,159.53) .. controls (266.98,157.18) and (268.2,156.04) .. (270.55,156.13) .. controls (272.9,156.22) and (274.12,155.08) .. (274.21,152.73) .. controls (274.3,150.37) and (275.52,149.23) .. (277.88,149.32) .. controls (280.23,149.41) and (281.45,148.27) .. (281.54,145.92) .. controls (281.63,143.57) and (282.85,142.43) .. (285.2,142.51) -- (286.18,141.61) -- (292.04,136.16) ;
\draw [shift={(293.5,134.8)}, rotate = 137.09] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9258141240172595] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (224.75,121.99) .. controls (225.06,119.65) and (226.38,118.63) .. (228.72,118.94) .. controls (231.05,119.25) and (232.38,118.23) .. (232.69,115.9) .. controls (233,113.57) and (234.33,112.55) .. (236.66,112.86) .. controls (238.99,113.17) and (240.32,112.15) .. (240.63,109.82) .. controls (240.94,107.49) and (242.27,106.47) .. (244.6,106.78) .. controls (246.93,107.09) and (248.26,106.07) .. (248.57,103.74) .. controls (248.88,101.41) and (250.21,100.39) .. (252.54,100.7) .. controls (254.87,101.01) and (256.19,99.99) .. (256.5,97.66) .. controls (256.81,95.32) and (258.13,94.3) .. (260.47,94.61) .. controls (262.8,94.92) and (264.13,93.9) .. (264.44,91.57) .. controls (264.75,89.24) and (266.08,88.22) .. (268.41,88.53) -- (270.56,86.88) -- (276.91,82.02) ;
\draw [shift={(278.5,80.8)}, rotate = 142.54] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4216237933231862] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (238.12,102.79) .. controls (238.43,100.46) and (239.76,99.45) .. (242.1,99.76) .. controls (244.43,100.07) and (245.76,99.06) .. (246.07,96.73) .. controls (246.38,94.39) and (247.71,93.38) .. (250.05,93.69) .. controls (252.38,94) and (253.71,92.99) .. (254.02,90.66) .. controls (254.34,88.33) and (255.67,87.32) .. (258,87.63) .. controls (260.33,87.94) and (261.66,86.93) .. (261.97,84.6) -- (265.55,81.87) -- (271.91,77.01) ;
\draw [shift={(273.5,75.8)}, rotate = 142.66] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp2754218521677839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.89,151.53) .. controls (261.89,145.86) and (266.41,141.26) .. (271.99,141.26) .. controls (277.57,141.26) and (282.09,145.86) .. (282.09,151.53) .. controls (282.09,157.21) and (277.57,161.81) .. (271.99,161.81) .. controls (266.41,161.81) and (261.89,157.21) .. (261.89,151.53) -- cycle ;
%Shape: Ellipse [id:dp7293588948609521] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (239.14,154.31) .. controls (239.14,150.5) and (242.48,147.42) .. (246.61,147.42) .. controls (250.74,147.42) and (254.09,150.5) .. (254.09,154.31) .. controls (254.09,158.11) and (250.74,161.2) .. (246.61,161.2) .. controls (242.48,161.2) and (239.14,158.11) .. (239.14,154.31) -- cycle ;
%Shape: Ellipse [id:dp3592236750330168] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.5,128.8) .. controls (286.5,124.93) and (290.08,121.8) .. (294.5,121.8) .. controls (298.92,121.8) and (302.5,124.93) .. (302.5,128.8) .. controls (302.5,132.67) and (298.92,135.8) .. (294.5,135.8) .. controls (290.08,135.8) and (286.5,132.67) .. (286.5,128.8) -- cycle ;
%Straight Lines [id:da5043629743686977] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (321.5,134.8) -- (267.28,61.22) ;
\draw [shift={(265.5,58.8)}, rotate = 53.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5108712665752678] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (326.27,143.4) .. controls (326.37,141.05) and (327.6,139.92) .. (329.95,140.01) .. controls (332.3,140.11) and (333.53,138.98) .. (333.63,136.63) .. controls (333.73,134.28) and (334.96,133.15) .. (337.31,133.24) .. controls (339.66,133.34) and (340.89,132.21) .. (340.99,129.86) .. controls (341.09,127.51) and (342.32,126.38) .. (344.67,126.47) -- (347.76,123.63) -- (353.65,118.21) ;
\draw [shift={(355.12,116.86)}, rotate = 137.39] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp08708537631651503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.5,143.96) .. controls (319.5,138.35) and (324.24,133.8) .. (330.1,133.8) .. controls (335.95,133.8) and (340.7,138.35) .. (340.7,143.96) .. controls (340.7,149.56) and (335.95,154.11) .. (330.1,154.11) .. controls (324.24,154.11) and (319.5,149.56) .. (319.5,143.96) -- cycle ;
%Straight Lines [id:da4921194852947932] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (261.12,77.79) -- (262.48,76.78) -- (268.9,72) ;
\draw [shift={(270.5,70.8)}, rotate = 143.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp47616125652922037] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (306.5,148.8) .. controls (306.5,144.93) and (310.08,141.8) .. (314.5,141.8) .. controls (318.92,141.8) and (322.5,144.93) .. (322.5,148.8) .. controls (322.5,152.67) and (318.92,155.8) .. (314.5,155.8) .. controls (310.08,155.8) and (306.5,152.67) .. (306.5,148.8) -- cycle ;
%Straight Lines [id:da3719908389322113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (337,15.8) -- (338.28,46.13) ;

% Text Node
\draw (142.45,80.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
% Text Node
\draw (187.18,73.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U$};
% Text Node
\draw (267.3,142.04) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle y$};
% Text Node
\draw (207.5,60.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B$};
% Text Node
\draw (236.15,50.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle W$};
% Text Node
\draw (268.87,45.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C$};
% Text Node
\draw (324.68,135.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (289.3,122.04) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle w$};
% Text Node
\draw (241.54,148.31) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle u$};


\end{tikzpicture}


==> Figures/LFsetup.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: L Shape [id:dp8492177755686781] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 225; blue, 228 }  ,fill opacity=1 ] (455.5,82) -- (455.5,107.2) -- (430.3,107.2) -- (430.3,166) -- (317,166) -- (317,82) -- cycle ;
%Shape: Ellipse [id:dp16924955951285292] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (481.46,73.59) .. controls (481.46,64.77) and (488.25,57.62) .. (496.63,57.62) .. controls (505.02,57.62) and (511.81,64.77) .. (511.81,73.59) .. controls (511.81,82.41) and (505.02,89.56) .. (496.63,89.56) .. controls (488.25,89.56) and (481.46,82.41) .. (481.46,73.59) -- cycle ;
%Shape: Chord [id:dp8868160793191409] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (476.01,113.49) .. controls (476,113.29) and (476,113.09) .. (476,112.89) .. controls (475.85,102.3) and (485.24,93.58) .. (496.97,93.39) .. controls (508.71,93.21) and (518.34,101.65) .. (518.49,112.23) .. controls (518.49,112.46) and (518.49,112.68) .. (518.48,112.91) -- cycle ;
%Shape: Ellipse [id:dp10613004978775076] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (390.8,115.61) .. controls (390.8,110.63) and (395.19,106.6) .. (400.61,106.6) .. controls (406.03,106.6) and (410.43,110.63) .. (410.43,115.61) .. controls (410.43,120.58) and (406.03,124.61) .. (400.61,124.61) .. controls (395.19,124.61) and (390.8,120.58) .. (390.8,115.61) -- cycle ;
%Shape: Chord [id:dp9060407058817743] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (387.28,138.85) .. controls (387.27,138.72) and (387.27,138.59) .. (387.27,138.46) .. controls (387.17,132.49) and (393.24,127.57) .. (400.83,127.46) .. controls (408.42,127.36) and (414.65,132.12) .. (414.75,138.09) .. controls (414.75,138.23) and (414.75,138.38) .. (414.74,138.52) -- cycle ;
%Straight Lines [id:da2892943040220284] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (328.5,195) -- (328.5,155) ;
%Straight Lines [id:da7412882332484968] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (343.5,139) -- (343.5,110) ;
\draw [shift={(343.5,119.5)}, rotate = 90] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp2530709487438464] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (321.5,138.36) -- (357.5,138.36) -- (357.5,159) -- (321.5,159) -- cycle ;
%Shape: L Shape [id:dp26919051907995795] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 225; blue, 228 }  ,fill opacity=1 ] (158.68,81) -- (158.68,106.2) -- (183.88,106.2) -- (183.88,165) -- (295,165) -- (295,81) -- cycle ;
%Shape: Ellipse [id:dp6238477064106006] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (222.34,114.61) .. controls (222.34,109.63) and (218.02,105.6) .. (212.68,105.6) .. controls (207.35,105.6) and (203.02,109.63) .. (203.02,114.61) .. controls (203.02,119.58) and (207.35,123.61) .. (212.68,123.61) .. controls (218.02,123.61) and (222.34,119.58) .. (222.34,114.61) -- cycle ;
%Shape: Chord [id:dp31807169755536024] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (225.82,137.84) .. controls (225.83,137.71) and (225.83,137.58) .. (225.84,137.45) .. controls (225.93,131.49) and (219.95,126.57) .. (212.49,126.46) .. controls (205.02,126.36) and (198.89,131.12) .. (198.79,137.09) .. controls (198.79,137.23) and (198.79,137.37) .. (198.79,137.52) -- cycle ;
%Straight Lines [id:da22798364923015224] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (283.5,195) -- (283.68,154) ;
%Straight Lines [id:da6373269792069556] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (264.98,143) -- (265.5,110) ;
\draw [shift={(265.32,121.5)}, rotate = 90.9] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5743199689092129] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (288.57,138.36) -- (253.14,138.36) -- (253.14,159) -- (288.57,159) -- cycle ;
%Shape: Ellipse [id:dp36461184664134794] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (100.46,73.59) .. controls (100.46,64.77) and (107.25,57.62) .. (115.63,57.62) .. controls (124.02,57.62) and (130.81,64.77) .. (130.81,73.59) .. controls (130.81,82.41) and (124.02,89.56) .. (115.63,89.56) .. controls (107.25,89.56) and (100.46,82.41) .. (100.46,73.59) -- cycle ;
%Shape: Chord [id:dp5301925830899502] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (95.01,113.49) .. controls (95,113.29) and (95,113.09) .. (95,112.89) .. controls (94.85,102.3) and (104.24,93.58) .. (115.97,93.39) .. controls (127.71,93.21) and (137.34,101.65) .. (137.49,112.23) .. controls (137.49,112.46) and (137.49,112.68) .. (137.48,112.91) -- cycle ;
%Straight Lines [id:da3478594880624378] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (167.5,81) -- (167.5,54) ;
\draw [shift={(167.5,62.5)}, rotate = 90] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6244617177186995] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (167.5,133) -- (167.5,106) ;
\draw [shift={(167.5,114.5)}, rotate = 90] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09785272844389259] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (446.5,82) -- (446.5,55) ;
\draw [shift={(446.5,63.5)}, rotate = 90] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8868936123843554] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (446.5,134) -- (446.5,107) ;
\draw [shift={(446.5,115.5)}, rotate = 90] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Chord [id:dp396173311707707] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (340.35,195.65) .. controls (340.45,196.26) and (340.5,196.88) .. (340.5,197.5) .. controls (340.5,208.27) and (324.96,217) .. (305.78,217) .. controls (286.61,217) and (271.07,208.27) .. (271.07,197.5) .. controls (271.07,196.8) and (271.13,196.1) .. (271.26,195.42) -- cycle ;

% Text Node
\draw (479.23,34.14) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Bob};
% Text Node
\draw (366.5,84.36) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Debbie};
% Text Node
\draw (350.33,113.44) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle d$};
% Text Node
\draw (448.5,130.5) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle y$};
% Text Node
\draw (449,41) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle b$};
% Text Node
\draw (249.33,113.44) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle c$};
% Text Node
\draw (185.85,83.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Charlie};
% Text Node
\draw (154.25,129) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (155.25,36) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle a$};
% Text Node
\draw (95.23,34.14) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Alice};
% Text Node
\draw (265.25,172) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle R$};
% Text Node
\draw (332.25,172) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle S$};
% Text Node
\draw (293.25,196) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \rho _{RS}$};


\end{tikzpicture}


==> Figures/OF.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Chord [id:dp537687580075745] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (282.32,260.61) .. controls (282.56,276.9) and (293.49,290.02) .. (307,290.05) .. controls (320.51,290.08) and (331.55,277.01) .. (331.89,260.72) -- cycle ;
%Shape: Ellipse [id:dp3480187415958279] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (135.5,169.67) .. controls (135.5,160.85) and (142.29,153.7) .. (150.67,153.7) .. controls (159.05,153.7) and (165.85,160.85) .. (165.85,169.67) .. controls (165.85,178.49) and (159.05,185.64) .. (150.67,185.64) .. controls (142.29,185.64) and (135.5,178.49) .. (135.5,169.67) -- cycle ;
%Shape: Chord [id:dp7070646037762286] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (130.05,209.58) .. controls (130.04,209.37) and (130.04,209.17) .. (130.03,208.97) .. controls (129.89,198.38) and (139.28,189.66) .. (151.01,189.48) .. controls (162.75,189.3) and (172.38,197.73) .. (172.53,208.32) .. controls (172.53,208.54) and (172.53,208.77) .. (172.52,208.99) -- cycle ;
%Shape: Ellipse [id:dp6848112589625656] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (135.46,46.2) .. controls (135.46,37.38) and (142.25,30.23) .. (150.63,30.23) .. controls (159.02,30.23) and (165.81,37.38) .. (165.81,46.2) .. controls (165.81,55.02) and (159.02,62.17) .. (150.63,62.17) .. controls (142.25,62.17) and (135.46,55.02) .. (135.46,46.2) -- cycle ;
%Shape: Chord [id:dp32641809025785595] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (130.01,86.1) .. controls (130,85.9) and (130,85.7) .. (130,85.49) .. controls (129.85,74.91) and (139.24,66.18) .. (150.97,66) .. controls (162.71,65.82) and (172.34,74.26) .. (172.49,84.84) .. controls (172.49,85.07) and (172.49,85.29) .. (172.48,85.52) -- cycle ;
%Shape: L Shape [id:dp8360702312647247] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 225; blue, 228 }  ,fill opacity=1 ] (192.68,156) -- (192.68,181.2) -- (217.88,181.2) -- (217.88,240) -- (329,240) -- (329,156) -- cycle ;
%Shape: Ellipse [id:dp906004379722901] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (256.34,189.61) .. controls (256.34,184.63) and (252.02,180.6) .. (246.68,180.6) .. controls (241.35,180.6) and (237.02,184.63) .. (237.02,189.61) .. controls (237.02,194.58) and (241.35,198.61) .. (246.68,198.61) .. controls (252.02,198.61) and (256.34,194.58) .. (256.34,189.61) -- cycle ;
%Shape: Chord [id:dp02700856839748189] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (259.82,212.84) .. controls (259.83,212.71) and (259.83,212.58) .. (259.84,212.45) .. controls (259.93,206.49) and (253.95,201.57) .. (246.49,201.46) .. controls (239.02,201.36) and (232.89,206.12) .. (232.79,212.09) .. controls (232.79,212.23) and (232.79,212.37) .. (232.79,212.52) -- cycle ;
%Straight Lines [id:da6137746077254442] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (307.5,217) -- (307.5,176) ;
\draw [shift={(307.5,191.5)}, rotate = 90] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09012192529219565] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (307.5,217) -- (307.11,260) ;
%Shape: Rectangle [id:dp8882058381301292] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (322.57,213.36) -- (287.14,213.36) -- (287.14,234) -- (322.57,234) -- cycle ;
%Shape: L Shape [id:dp027401094943556026] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 225; blue, 228 }  ,fill opacity=1 ] (192.68,44) -- (192.68,69.2) -- (217.88,69.2) -- (217.88,128) -- (329,128) -- (329,44) -- cycle ;
%Shape: Ellipse [id:dp37729295952097386] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (256.34,77.61) .. controls (256.34,72.63) and (252.02,68.6) .. (246.68,68.6) .. controls (241.35,68.6) and (237.02,72.63) .. (237.02,77.61) .. controls (237.02,82.58) and (241.35,86.61) .. (246.68,86.61) .. controls (252.02,86.61) and (256.34,82.58) .. (256.34,77.61) -- cycle ;
%Shape: Chord [id:dp6426742928825583] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (259.82,100.84) .. controls (259.83,100.71) and (259.83,100.58) .. (259.84,100.45) .. controls (259.93,94.49) and (253.95,89.57) .. (246.49,89.46) .. controls (239.02,89.36) and (232.89,94.12) .. (232.79,100.09) .. controls (232.79,100.23) and (232.79,100.37) .. (232.79,100.52) -- cycle ;
%Straight Lines [id:da8036916806265354] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (201.5,96) -- (201.5,69) ;
\draw [shift={(201.5,77.5)}, rotate = 90] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7471282286197817] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (203.01,43) -- (202.52,17) ;
\draw [shift={(202.67,25)}, rotate = 88.92] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5932451311204312] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (306.98,106) -- (307.5,64) ;
\draw [shift={(307.3,80)}, rotate = 90.71] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04375020305374955] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (201.5,207) -- (201.5,180) ;
\draw [shift={(201.5,188.5)}, rotate = 90] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6175785303822605] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (307.5,177) -- (307.5,120) ;
%Shape: Rectangle [id:dp27677271716649854] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (322.57,101.36) -- (287.14,101.36) -- (287.14,122) -- (322.57,122) -- cycle ;

% Text Node
\draw (99,138.3) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Alice};
% Text Node
\draw (102.23,20.75) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Bob};
% Text Node
\draw (297.11,263) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle P_{a}$};
% Text Node
\draw (289.33,187.44) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle c$};
% Text Node
\draw (219.85,158.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Charlie};
% Text Node
\draw (187.25,204) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (288.33,76.44) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle d$};
% Text Node
\draw (219.85,46.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Debbie};
% Text Node
\draw (187.25,91) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle y$};
% Text Node
\draw (189.25,6) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle b$};


\end{tikzpicture}


==> Figures/PBR_LCF_new.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5639158161909364] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 225; blue, 228 }  ,fill opacity=1 ] (360.18,203.03) -- (421.5,203.03) -- (421.5,261.8) -- (360.18,261.8) -- cycle ;
%Shape: Rectangle [id:dp9759199428319612] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 225; blue, 228 }  ,fill opacity=1 ] (268.18,204.03) -- (329.5,204.03) -- (329.5,262.8) -- (268.18,262.8) -- cycle ;
%Shape: Ellipse [id:dp29120291736950843] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (509.7,155.99) .. controls (509.7,150.32) and (513.99,145.73) .. (519.29,145.73) .. controls (524.58,145.73) and (528.87,150.32) .. (528.87,155.99) .. controls (528.87,161.65) and (524.58,166.24) .. (519.29,166.24) .. controls (513.99,166.24) and (509.7,161.65) .. (509.7,155.99) -- cycle ;
%Shape: Chord [id:dp05963793324602518] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (506.26,181.6) .. controls (506.25,181.47) and (506.25,181.34) .. (506.25,181.21) .. controls (506.15,174.42) and (512.08,168.81) .. (519.5,168.7) .. controls (526.91,168.59) and (533,174) .. (533.09,180.8) .. controls (533.09,180.94) and (533.09,181.08) .. (533.09,181.23) -- cycle ;
%Shape: Ellipse [id:dp6793262925058169] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (368.44,239.96) .. controls (368.44,236.77) and (371.22,234.18) .. (374.64,234.18) .. controls (378.06,234.18) and (380.84,236.77) .. (380.84,239.96) .. controls (380.84,243.16) and (378.06,245.74) .. (374.64,245.74) .. controls (371.22,245.74) and (368.44,243.16) .. (368.44,239.96) -- cycle ;
%Shape: Chord [id:dp4270372477509914] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (366.22,254.88) .. controls (366.22,254.8) and (366.21,254.71) .. (366.21,254.63) .. controls (366.15,250.8) and (369.99,247.64) .. (374.78,247.57) .. controls (379.57,247.51) and (383.51,250.56) .. (383.57,254.4) .. controls (383.57,254.49) and (383.57,254.58) .. (383.56,254.67) -- cycle ;
%Straight Lines [id:da7200748816896021] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (404.57,258.98) -- (404.57,240.36) ;
\draw [shift={(404.57,244.67)}, rotate = 90] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp4390554314028743] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (321.05,240.32) .. controls (321.05,237.13) and (318.32,234.54) .. (314.95,234.54) .. controls (311.58,234.54) and (308.85,237.13) .. (308.85,240.32) .. controls (308.85,243.51) and (311.58,246.1) .. (314.95,246.1) .. controls (318.32,246.1) and (321.05,243.51) .. (321.05,240.32) -- cycle ;
%Shape: Chord [id:dp8550249167371523] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ] (323.25,255.23) .. controls (323.25,255.15) and (323.25,255.07) .. (323.26,254.99) .. controls (323.32,251.16) and (319.54,248) .. (314.82,247.94) .. controls (310.11,247.87) and (306.23,250.92) .. (306.17,254.76) .. controls (306.17,254.85) and (306.17,254.94) .. (306.18,255.03) -- cycle ;
%Straight Lines [id:da3512324171956398] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (281.85,260.21) -- (282.18,239.03) ;
\draw [shift={(282.09,244.62)}, rotate = 90.89] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp9766688929025604] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (164.07,155.99) .. controls (164.07,150.32) and (168.36,145.73) .. (173.65,145.73) .. controls (178.95,145.73) and (183.24,150.32) .. (183.24,155.99) .. controls (183.24,161.65) and (178.95,166.24) .. (173.65,166.24) .. controls (168.36,166.24) and (164.07,161.65) .. (164.07,155.99) -- cycle ;
%Shape: Chord [id:dp7628919877173004] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (160.63,181.6) .. controls (160.62,181.47) and (160.62,181.34) .. (160.62,181.21) .. controls (160.52,174.42) and (166.45,168.81) .. (173.87,168.7) .. controls (181.28,168.59) and (187.36,174) .. (187.46,180.8) .. controls (187.46,180.94) and (187.46,181.08) .. (187.46,181.23) -- cycle ;
%Shape: Ellipse [id:dp02924600389743892] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (337.7,137.99) .. controls (337.7,132.32) and (341.99,127.73) .. (347.29,127.73) .. controls (352.58,127.73) and (356.87,132.32) .. (356.87,137.99) .. controls (356.87,143.65) and (352.58,148.24) .. (347.29,148.24) .. controls (341.99,148.24) and (337.7,143.65) .. (337.7,137.99) -- cycle ;
%Shape: Chord [id:dp42654941556667136] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (334.26,163.6) .. controls (334.25,163.47) and (334.25,163.34) .. (334.25,163.21) .. controls (334.15,156.42) and (340.08,150.81) .. (347.5,150.7) .. controls (354.91,150.59) and (361,156) .. (361.09,162.8) .. controls (361.09,162.94) and (361.09,163.08) .. (361.09,163.23) -- cycle ;
%Straight Lines [id:da16841843687965707] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (268.26,230.37) -- (216.5,190.2) ;
%Shape: Chord [id:dp48663601426445535] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ][line width=0.75]  (294.15,225.16) .. controls (294.16,225.37) and (294.16,225.57) .. (294.16,225.78) .. controls (294.16,233.31) and (289.01,239.41) .. (282.66,239.41) .. controls (276.31,239.41) and (271.16,233.31) .. (271.16,225.78) .. controls (271.16,225.54) and (271.17,225.31) .. (271.18,225.08) -- cycle ;
%Shape: Chord [id:dp19595576413250348] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ][line width=0.75]  (416.15,226.15) .. controls (416.16,226.35) and (416.16,226.56) .. (416.16,226.76) .. controls (416.16,234.29) and (411.01,240.4) .. (404.66,240.4) .. controls (398.31,240.4) and (393.16,234.29) .. (393.16,226.76) .. controls (393.16,226.53) and (393.17,226.3) .. (393.18,226.07) -- cycle ;
%Shape: Chord [id:dp19166332366421113] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (240.13,191.46) .. controls (240.15,191.05) and (240.17,190.62) .. (240.17,190.2) .. controls (240.17,178.88) and (229.57,169.7) .. (216.5,169.7) .. controls (203.43,169.7) and (192.83,178.88) .. (192.83,190.2) .. controls (192.83,190.68) and (192.85,191.15) .. (192.89,191.62) -- cycle ;
%Straight Lines [id:da4260551399124952] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ]   (474.5,190.4) -- (421.5,232.4) ;
%Shape: Chord [id:dp3595694154441448] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (498.13,191.66) .. controls (498.15,191.25) and (498.17,190.82) .. (498.17,190.4) .. controls (498.17,179.08) and (487.57,169.9) .. (474.5,169.9) .. controls (461.43,169.9) and (450.83,179.08) .. (450.83,190.4) .. controls (450.83,190.88) and (450.85,191.35) .. (450.89,191.82) -- cycle ;
%Shape: Chord [id:dp7145669795920743] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (417.93,194.61) .. controls (418.96,193.3) and (419.5,191.94) .. (419.5,190.55) .. controls (419.5,179.42) and (384.8,170.4) .. (342,170.4) .. controls (299.2,170.4) and (264.5,179.42) .. (264.5,190.55) .. controls (264.5,192.12) and (265.19,193.64) .. (266.49,195.1) -- cycle ;

% Text Node
\draw (386.84,235.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle b$};
% Text Node
\draw (462.17,171.95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle d|y$};
% Text Node
\draw (287.18,237.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle a$};
% Text Node
\draw (206.65,171.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle c|x$};
% Text Node
\draw (133.45,121.9) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Charlie};
% Text Node
\draw (501.26,122.23) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Debbie};
% Text Node
\draw (332.65,172.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle w|z$};
% Text Node
\draw (320.26,105.23) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Wigner};
% Text Node
\draw (291.18,206.03) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\small Alice}};
% Text Node
\draw (362.18,206.03) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\small Bob}};
% Text Node
\draw (221.26,211.37) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle T_{A}$};
% Text Node
\draw (450,214.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle T_{B}$};


\end{tikzpicture}


==> Figures/Penrose_post_evap.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9457864895820947] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (122.81,196.25) -- (198.52,135.6) ;
%Straight Lines [id:da07466787991645885] 
\draw    (121.92,134.48) .. controls (123.61,132.84) and (125.28,132.86) .. (126.92,134.55) .. controls (128.56,136.24) and (130.23,136.27) .. (131.92,134.63) .. controls (133.61,132.99) and (135.27,133.01) .. (136.92,134.7) .. controls (138.57,136.39) and (140.23,136.41) .. (141.92,134.77) .. controls (143.61,133.13) and (145.27,133.15) .. (146.92,134.84) .. controls (148.56,136.53) and (150.23,136.56) .. (151.92,134.92) .. controls (153.61,133.28) and (155.27,133.3) .. (156.92,134.99) .. controls (158.57,136.68) and (160.23,136.7) .. (161.92,135.06) .. controls (163.61,133.42) and (165.28,133.45) .. (166.92,135.14) .. controls (168.57,136.83) and (170.23,136.85) .. (171.92,135.21) .. controls (173.61,133.57) and (175.27,133.59) .. (176.92,135.28) .. controls (178.56,136.97) and (180.22,136.99) .. (181.91,135.35) .. controls (183.6,133.71) and (185.27,133.74) .. (186.91,135.43) .. controls (188.56,137.12) and (190.22,137.14) .. (191.91,135.5) .. controls (193.6,133.86) and (195.26,133.88) .. (196.91,135.57) -- (198.52,135.6) -- (198.52,135.6) ;
%Straight Lines [id:da056384913356298694] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (186.97,133.81) .. controls (188.64,132.16) and (190.31,132.17) .. (191.97,133.84) .. controls (193.62,135.52) and (195.29,135.53) .. (196.97,133.88) .. controls (198.64,132.23) and (200.31,132.24) .. (201.97,133.91) .. controls (203.63,135.58) and (205.3,135.59) .. (206.97,133.94) .. controls (208.64,132.29) and (210.31,132.3) .. (211.97,133.97) .. controls (213.63,135.64) and (215.3,135.65) .. (216.97,134) .. controls (218.65,132.35) and (220.32,132.36) .. (221.97,134.04) .. controls (223.63,135.71) and (225.3,135.72) .. (226.97,134.07) .. controls (228.64,132.42) and (230.31,132.43) .. (231.97,134.1) .. controls (233.63,135.77) and (235.3,135.78) .. (236.97,134.13) .. controls (238.64,132.48) and (240.31,132.49) .. (241.96,134.16) .. controls (243.61,135.84) and (245.28,135.85) .. (246.96,134.2) -- (249.46,134.21) -- (249.46,134.21) ;
%Straight Lines [id:da3269898066205802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.51,242.49) -- (241.27,148.18) ;
%Straight Lines [id:da23210339559893678] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (122.23,134.48) -- (188.03,189.91) ;
%Straight Lines [id:da5255209125280652] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (198.27,110.62) -- (241.27,148.18) ;
%Straight Lines [id:da7463488592535424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.51,242.49) -- (122.23,134.48) ;
%Straight Lines [id:da38807277137051377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (198.27,110.62) -- (198.52,135.6) ;
%Straight Lines [id:da8925171160161297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (312.6,206.09) -- (367.44,160.39) ;
%Straight Lines [id:da3738460357137744] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (375.01,144.15) .. controls (376.68,142.49) and (378.35,142.5) .. (380,144.18) .. controls (381.66,145.85) and (383.33,145.86) .. (385,144.21) .. controls (386.68,142.56) and (388.35,142.57) .. (390,144.25) .. controls (391.66,145.92) and (393.33,145.93) .. (395,144.28) .. controls (396.67,142.63) and (398.34,142.64) .. (400,144.31) .. controls (401.66,145.98) and (403.33,145.99) .. (405,144.34) .. controls (406.67,142.69) and (408.34,142.7) .. (410,144.37) .. controls (411.65,146.05) and (413.32,146.06) .. (415,144.41) .. controls (416.67,142.76) and (418.34,142.77) .. (420,144.44) .. controls (421.66,146.11) and (423.33,146.12) .. (425,144.47) .. controls (426.67,142.82) and (428.34,142.83) .. (430,144.5) .. controls (431.66,146.17) and (433.33,146.18) .. (435,144.53) -- (437.5,144.55) -- (437.5,144.55) ;
%Straight Lines [id:da11171813649989903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.9,253) -- (410.88,170.04) ;
%Straight Lines [id:da10423604841849865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (311.19,160.13) -- (369.94,205.44) ;
%Straight Lines [id:da2793606825627277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.55,83.4) -- (410.88,170.04) ;
%Straight Lines [id:da701062075015183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.9,253) -- (310.55,83.4) ;
%Shape: Chord [id:dp5013378209754783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (309.44,159.71) .. controls (316.07,153.44) and (326.83,149.33) .. (339,149.27) .. controls (351.66,149.21) and (362.85,153.54) .. (369.49,160.18) -- cycle ;
%Shape: Chord [id:dp694540203960255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367.98,159.78) .. controls (361.17,164) and (351.28,166.68) .. (340.26,166.72) .. controls (328.72,166.77) and (318.39,163.92) .. (311.51,159.41) -- cycle ;
%Straight Lines [id:da16253950918811422] 
\draw    (311.51,159.41) .. controls (313.19,157.75) and (314.86,157.76) .. (316.51,159.44) .. controls (318.17,161.11) and (319.84,161.12) .. (321.51,159.47) .. controls (323.19,157.82) and (324.86,157.83) .. (326.51,159.51) .. controls (328.17,161.18) and (329.84,161.19) .. (331.51,159.54) .. controls (333.18,157.89) and (334.85,157.9) .. (336.51,159.57) .. controls (338.17,161.24) and (339.84,161.25) .. (341.51,159.6) .. controls (343.19,157.95) and (344.86,157.96) .. (346.51,159.64) .. controls (348.17,161.31) and (349.84,161.32) .. (351.51,159.67) .. controls (353.18,158.02) and (354.85,158.03) .. (356.51,159.7) .. controls (358.16,161.38) and (359.83,161.39) .. (361.51,159.74) .. controls (363.18,158.09) and (364.85,158.1) .. (366.51,159.77) -- (367.98,159.78) -- (367.98,159.78) ;

% Text Node
\draw (99,102.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( a)$};
% Text Node
\draw (285.46,111.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( b)$};
% Text Node
\draw (324.64,151.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle QG$};


\end{tikzpicture}


==> Figures/assumptions_both_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5694391016352969] 
\draw    (641.5,186) -- (651.16,174.56) -- (665.56,157.49) ;
\draw [shift={(667.5,155.2)}, rotate = 130.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da83555850980659] 
\draw    (243.94,212.79) -- (186,159.22) ;
\draw [shift={(183.8,157.19)}, rotate = 42.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46877390775994854] 
\draw    (164.26,130.33) -- (164.26,73.6) ;
\draw [shift={(164.26,70.6)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8901910462936323] 
\draw    (243.94,212.79) -- (243.44,74.64) ;
\draw [shift={(243.43,71.64)}, rotate = 89.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2752873473987072] 
\draw    (19.19,130.38) -- (19.42,73.6) ;
\draw [shift={(19.43,70.6)}, rotate = 90.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3669102317730276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (-7.5,30) -- (271.5,30) -- (271.5,70) -- (-7.5,70) -- cycle ;
%Shape: Rectangle [id:dp8920284508769453] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (-42.5,103.57) -- (80.87,103.57) -- (80.87,157.19) -- (-42.5,157.19) -- cycle ;
%Shape: Rectangle [id:dp9847817745409886] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (101.55,103.52) -- (226.98,103.52) -- (226.98,157.14) -- (101.55,157.14) -- cycle ;
%Shape: Rectangle [id:dp8002032075387653] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (176.85,185.98) -- (310.5,185.98) -- (310.5,239.6) -- (176.85,239.6) -- cycle ;
%Straight Lines [id:da030745422141508105] 
\draw    (668.5,135.2) -- (668.5,72.2) ;
\draw [shift={(668.5,69.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16276591860535494] 
\draw    (626.5,206) -- (580.05,158.64) ;
\draw [shift={(577.95,156.5)}, rotate = 45.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9679505590567886] 
\draw    (561.25,127.55) -- (561.25,71.61) ;
\draw [shift={(561.25,68.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7279683790745202] 
\draw    (637.62,210.3) -- (637.11,71.66) ;
\draw [shift={(637.1,68.66)}, rotate = 89.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1675085905939393] 
\draw    (412.72,127.55) -- (412.96,71.4) ;
\draw [shift={(412.97,68.4)}, rotate = 90.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp40732851119895075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.5,28) -- (708.5,28) -- (708.5,68) -- (384.5,68) -- cycle ;
%Shape: Rectangle [id:dp17366712485484603] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (350.5,100.64) -- (474.95,100.64) -- (474.95,154.45) -- (350.5,154.45) -- cycle ;
%Shape: Rectangle [id:dp2159789146273443] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (497.99,100.64) -- (624.51,100.64) -- (624.51,154.45) -- (497.99,154.45) -- cycle ;
%Shape: Rectangle [id:dp05643589796895099] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (571.04,185.12) -- (648.5,185.12) -- (648.5,239.2) -- (571.04,239.2) -- cycle ;
%Shape: Rectangle [id:dp16076311393742482] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (645.96,101.34) -- (724.5,101.34) -- (724.5,155.43) -- (645.96,155.43) -- cycle ;

% Text Node
\draw (38.37,39.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {GHZ--FR truth no-go theorem};
% Text Node
\draw (190.92,197.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { Absoluteness of \\Observed \ Events};
% Text Node
\draw (100.14,119.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { Born Compatibility};
% Text Node
\draw (-33.08,112.52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { \ Universality of \\Quantum Theory};
% Text Node
\draw (-49,-5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (380,-2) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (439.37,38.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {GHZ--FR agreement no-go theorem};
% Text Node
\draw (497.13,119.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { Born Compatibility};
% Text Node
\draw (359.53,110.75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { \ Universality of \\Quantum Theory};
% Text Node
\draw (575.19,193.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { Personal \\Knowledge};
% Text Node
\draw (650.17,109.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { Classical \\Agreement};


\end{tikzpicture}


==> Figures/cartoon_LFPM.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,450); %set diagram left start at 0, and has height of 450

%Shape: Rectangle [id:dp4469641335228983] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 225; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (154.5,108.2) -- (358.5,108.2) -- (358.5,286.6) -- (154.5,286.6) -- cycle ;
%Shape: Ellipse [id:dp5947296605316784] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ][line width=0.75]  (54.5,185.14) .. controls (54.5,176.32) and (61.29,169.17) .. (69.67,169.17) .. controls (78.05,169.17) and (84.85,176.32) .. (84.85,185.14) .. controls (84.85,193.96) and (78.05,201.11) .. (69.67,201.11) .. controls (61.29,201.11) and (54.5,193.96) .. (54.5,185.14) -- cycle ;
%Shape: Chord [id:dp9140547794877879] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ][line width=0.75]  (49.05,225.05) .. controls (49.04,224.84) and (49.04,224.64) .. (49.03,224.44) .. controls (48.89,213.85) and (58.28,205.13) .. (70.01,204.95) .. controls (81.75,204.77) and (91.38,213.2) .. (91.53,223.79) .. controls (91.53,224.01) and (91.53,224.24) .. (91.52,224.46) -- cycle ;
%Shape: Ellipse [id:dp23546646427484696] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ][line width=0.75]  (484.46,182.67) .. controls (484.46,173.85) and (491.25,166.7) .. (499.63,166.7) .. controls (508.02,166.7) and (514.81,173.85) .. (514.81,182.67) .. controls (514.81,191.49) and (508.02,198.64) .. (499.63,198.64) .. controls (491.25,198.64) and (484.46,191.49) .. (484.46,182.67) -- cycle ;
%Shape: Chord [id:dp21593981277030105] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ][line width=0.75]  (479.01,222.57) .. controls (479,222.37) and (479,222.17) .. (479,221.96) .. controls (478.85,211.38) and (488.24,202.65) .. (499.97,202.47) .. controls (511.71,202.29) and (521.34,210.73) .. (521.49,221.31) .. controls (521.49,221.54) and (521.49,221.76) .. (521.48,221.99) -- cycle ;
%Shape: Circle [id:dp5617598837536686] 
\draw  [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (131,232.25) .. controls (131,228.8) and (133.8,226) .. (137.25,226) .. controls (140.7,226) and (143.5,228.8) .. (143.5,232.25) .. controls (143.5,235.7) and (140.7,238.5) .. (137.25,238.5) .. controls (133.8,238.5) and (131,235.7) .. (131,232.25) -- cycle ;
%Shape: Circle [id:dp134597790489146] 
\draw  [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (131,182.25) .. controls (131,178.8) and (133.8,176) .. (137.25,176) .. controls (140.7,176) and (143.5,178.8) .. (143.5,182.25) .. controls (143.5,185.7) and (140.7,188.5) .. (137.25,188.5) .. controls (133.8,188.5) and (131,185.7) .. (131,182.25) -- cycle ;
%Shape: Circle [id:dp28203344287767507] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (494,245.25) .. controls (494,241.8) and (496.8,239) .. (500.25,239) .. controls (503.7,239) and (506.5,241.8) .. (506.5,245.25) .. controls (506.5,248.7) and (503.7,251.5) .. (500.25,251.5) .. controls (496.8,251.5) and (494,248.7) .. (494,245.25) -- cycle ;
%Shape: Ellipse [id:dp9652058896190423] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ][line width=0.75]  (585.46,182.67) .. controls (585.46,173.85) and (592.25,166.7) .. (600.63,166.7) .. controls (609.02,166.7) and (615.81,173.85) .. (615.81,182.67) .. controls (615.81,191.49) and (609.02,198.64) .. (600.63,198.64) .. controls (592.25,198.64) and (585.46,191.49) .. (585.46,182.67) -- cycle ;
%Shape: Chord [id:dp9029593824467061] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ][line width=0.75]  (580.01,222.57) .. controls (580,222.37) and (580,222.17) .. (580,221.96) .. controls (579.85,211.38) and (589.24,202.65) .. (600.97,202.47) .. controls (612.71,202.29) and (622.34,210.73) .. (622.49,221.31) .. controls (622.49,221.54) and (622.49,221.76) .. (622.48,221.99) -- cycle ;
%Shape: Circle [id:dp16819689565101348] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ] (595,245.25) .. controls (595,241.8) and (597.8,239) .. (601.25,239) .. controls (604.7,239) and (607.5,241.8) .. (607.5,245.25) .. controls (607.5,248.7) and (604.7,251.5) .. (601.25,251.5) .. controls (597.8,251.5) and (595,248.7) .. (595,245.25) -- cycle ;
%Shape: Ellipse [id:dp7794975901090879] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ][line width=0.75]  (296.92,224.55) .. controls (296.92,216.84) and (303.04,210.6) .. (310.59,210.6) .. controls (318.13,210.6) and (324.25,216.84) .. (324.25,224.55) .. controls (324.25,232.25) and (318.13,238.5) .. (310.59,238.5) .. controls (303.04,238.5) and (296.92,232.25) .. (296.92,224.55) -- cycle ;
%Shape: Chord [id:dp03023429904888497] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ][line width=0.75]  (292.03,259.41) .. controls (292.02,259.23) and (292.01,259.05) .. (292.01,258.86) .. controls (291.88,249.62) and (300.33,242) .. (310.89,241.84) .. controls (321.46,241.69) and (330.13,249.05) .. (330.26,258.3) .. controls (330.26,258.5) and (330.26,258.7) .. (330.25,258.9) -- cycle ;

% Text Node
\draw (43,140.77) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\large Alice}};
% Text Node
\draw (521.23,103.22) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {{\large Bobs}};
% Text Node
\draw (156.33,199.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle f_{B} f_{b} f_{\beta }$};
% Text Node
\draw (162.33,136.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle f_{C} f_{c} f_{\gamma }$};
% Text Node
\draw (120.33,188.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (120.33,237.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (488.25,253.25) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle y_{A}$};
% Text Node
\draw (488.25,139.25) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle b_{A}$};
% Text Node
\draw (266.33,174.51) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {Friend $\displaystyle F$};
% Text Node
\draw (156.33,256.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle f_{A} f_{a} f_{\alpha }$};
% Text Node
\draw (589.25,253.25) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle y_{\beta }$};
% Text Node
\draw (589.25,139.25) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle b_{\beta }$};
% Text Node
\draw (538.25,180.25) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (538.25,232.25) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (538.25,251.25) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (538.25,137.25) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 77; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}


==> Figures/comparison_FR2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,381); %set diagram left start at 0, and has height of 381

%Shape: Rectangle [id:dp07050321968077844] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (383.5,257) -- (603.5,257) -- (603.5,285) -- (383.5,285) -- cycle ;
%Shape: Rectangle [id:dp46372852572039047] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (382.5,97) -- (601.5,97) -- (601.5,125) -- (382.5,125) -- cycle ;
%Shape: Ellipse [id:dp7285388550865397] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (84.5,112.2) .. controls (84.5,103.36) and (140.91,96.2) .. (210.5,96.2) .. controls (280.09,96.2) and (336.5,103.36) .. (336.5,112.2) .. controls (336.5,121.04) and (280.09,128.2) .. (210.5,128.2) .. controls (140.91,128.2) and (84.5,121.04) .. (84.5,112.2) -- cycle ;
%Shape: Ellipse [id:dp6848325000139888] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (84.5,164.2) .. controls (84.5,155.92) and (141.36,149.2) .. (211.5,149.2) .. controls (281.64,149.2) and (338.5,155.92) .. (338.5,164.2) .. controls (338.5,172.48) and (281.64,179.2) .. (211.5,179.2) .. controls (141.36,179.2) and (84.5,172.48) .. (84.5,164.2) -- cycle ;
%Shape: Ellipse [id:dp5160932027757681] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (84.5,217) .. controls (84.5,205.95) and (96.7,197) .. (111.75,197) .. controls (126.8,197) and (139,205.95) .. (139,217) .. controls (139,228.05) and (126.8,237) .. (111.75,237) .. controls (96.7,237) and (84.5,228.05) .. (84.5,217) -- cycle ;
%Shape: Ellipse [id:dp6387931745419411] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (84.5,270) .. controls (84.5,258.95) and (96.7,250) .. (111.75,250) .. controls (126.8,250) and (139,258.95) .. (139,270) .. controls (139,281.05) and (126.8,290) .. (111.75,290) .. controls (96.7,290) and (84.5,281.05) .. (84.5,270) -- cycle ;
%Shape: Ellipse [id:dp7526005391030288] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (84.5,323) .. controls (84.5,311.95) and (96.7,303) .. (111.75,303) .. controls (126.8,303) and (139,311.95) .. (139,323) .. controls (139,334.05) and (126.8,343) .. (111.75,343) .. controls (96.7,343) and (84.5,334.05) .. (84.5,323) -- cycle ;
%Shape: Ellipse [id:dp3617777528258206] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (282.5,217) .. controls (282.5,205.95) and (294.7,197) .. (309.75,197) .. controls (324.8,197) and (337,205.95) .. (337,217) .. controls (337,228.05) and (324.8,237) .. (309.75,237) .. controls (294.7,237) and (282.5,228.05) .. (282.5,217) -- cycle ;
%Shape: Ellipse [id:dp6729543185992062] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (282.5,270) .. controls (282.5,258.95) and (294.7,250) .. (309.75,250) .. controls (324.8,250) and (337,258.95) .. (337,270) .. controls (337,281.05) and (324.8,290) .. (309.75,290) .. controls (294.7,290) and (282.5,281.05) .. (282.5,270) -- cycle ;
%Shape: Ellipse [id:dp7414975525052558] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (282.5,323) .. controls (282.5,311.95) and (294.7,303) .. (309.75,303) .. controls (324.8,303) and (337,311.95) .. (337,323) .. controls (337,334.05) and (324.8,343) .. (309.75,343) .. controls (294.7,343) and (282.5,334.05) .. (282.5,323) -- cycle ;
%Shape: Rectangle [id:dp6245469518293345] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (383.5,307) -- (603.5,307) -- (603.5,335) -- (383.5,335) -- cycle ;
%Shape: Rectangle [id:dp7231937176906025] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (383.5,144) -- (604.5,144) -- (604.5,172) -- (383.5,172) -- cycle ;
%Shape: Rectangle [id:dp05064012586016409] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (383.5,213) -- (604.5,213) -- (604.5,241) -- (383.5,241) -- cycle ;
%Straight Lines [id:da36852001189788797] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337,112) -- (376,112) ;
\draw [shift={(379,112)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24994974460615604] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337,164) -- (373.05,157.53) ;
\draw [shift={(376,157)}, rotate = 169.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07687824313618696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337,217) -- (379.19,161.39) ;
\draw [shift={(381,159)}, rotate = 127.18] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4719041979922076] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337,217) -- (376.05,224.44) ;
\draw [shift={(379,225)}, rotate = 190.78] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3951789466185587] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337,270) -- (377,270) ;
\draw [shift={(380,270)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7719271149072395] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337,323) -- (377,323) ;
\draw [shift={(380,323)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (42,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{FR no-go theorem}};
% Text Node
\draw (304,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{GHZ--FR agreement (truth) no-go theorem}};
% Text Node
\draw (199,103) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(U)};
% Text Node
\draw (420,263) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Classical Agreement (AOE)};
% Text Node
\draw (386,104) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Universality of Quantum Theory};
% Text Node
\draw (222,230) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-180] [align=left] {$\displaystyle < $};
% Text Node
\draw (222,336) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-180] [align=left] {$\displaystyle < $};
% Text Node
\draw (223,283) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-180] [align=left] {$\displaystyle < $};
% Text Node
\draw (198,155) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(S)};
% Text Node
\draw (100,208) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(Q)};
% Text Node
\draw (100,261) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(C)};
% Text Node
\draw (100,314) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(D)};
% Text Node
\draw (298,208) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(Q')};
% Text Node
\draw (298,261) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(C')};
% Text Node
\draw (298,314) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(D')};
% Text Node
\draw (402,312) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textit{only classical agents reason}};
% Text Node
\draw (406,150) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Personal Knowledge (AOE)};
% Text Node
\draw (424,219) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Born Compatibility };


\end{tikzpicture}


==> Figures/critique_cloning_firewall.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da06362666563260644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (112.59,111.12) -- (205.38,28.81) ;
%Straight Lines [id:da5082815822223612] 
\draw    (47.74,28.21) .. controls (49.41,26.55) and (51.08,26.56) .. (52.74,28.23) .. controls (54.4,29.9) and (56.07,29.91) .. (57.74,28.25) .. controls (59.41,26.59) and (61.07,26.59) .. (62.74,28.26) .. controls (64.4,29.93) and (66.07,29.94) .. (67.74,28.28) .. controls (69.41,26.62) and (71.08,26.63) .. (72.74,28.3) .. controls (74.4,29.97) and (76.07,29.98) .. (77.74,28.32) .. controls (79.41,26.66) and (81.08,26.67) .. (82.74,28.34) .. controls (84.4,30.01) and (86.07,30.02) .. (87.74,28.36) .. controls (89.41,26.7) and (91.08,26.71) .. (92.74,28.38) .. controls (94.4,30.05) and (96.07,30.06) .. (97.74,28.4) .. controls (99.41,26.74) and (101.08,26.75) .. (102.74,28.42) .. controls (104.4,30.09) and (106.07,30.1) .. (107.74,28.44) .. controls (109.41,26.78) and (111.07,26.78) .. (112.74,28.45) .. controls (114.4,30.12) and (116.07,30.13) .. (117.74,28.47) .. controls (119.41,26.81) and (121.08,26.82) .. (122.74,28.49) .. controls (124.4,30.16) and (126.07,30.17) .. (127.74,28.51) .. controls (129.41,26.85) and (131.08,26.86) .. (132.74,28.53) .. controls (134.4,30.2) and (136.07,30.21) .. (137.74,28.55) .. controls (139.41,26.89) and (141.08,26.9) .. (142.74,28.57) .. controls (144.4,30.24) and (146.07,30.25) .. (147.74,28.59) .. controls (149.41,26.93) and (151.08,26.94) .. (152.74,28.61) .. controls (154.4,30.28) and (156.07,30.29) .. (157.74,28.63) .. controls (159.41,26.97) and (161.07,26.97) .. (162.74,28.64) .. controls (164.4,30.31) and (166.07,30.32) .. (167.74,28.66) .. controls (169.41,27) and (171.08,27.01) .. (172.74,28.68) .. controls (174.4,30.35) and (176.07,30.36) .. (177.74,28.7) .. controls (179.41,27.04) and (181.08,27.05) .. (182.74,28.72) .. controls (184.4,30.39) and (186.07,30.4) .. (187.74,28.74) .. controls (189.41,27.08) and (191.08,27.09) .. (192.74,28.76) .. controls (194.4,30.43) and (196.07,30.44) .. (197.74,28.78) .. controls (199.41,27.12) and (201.08,27.13) .. (202.74,28.8) -- (205.38,28.81) -- (205.38,28.81) ;
%Straight Lines [id:da9370022404623503] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.74,151.8) -- (253.74,54.8) ;
%Straight Lines [id:da6000268405090322] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (48.37,28.2) -- (143.74,151.8) ;
%Straight Lines [id:da05903416562225694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220.74,15.8) -- (253.74,54.8) ;
%Straight Lines [id:da33023342585853654] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (214.74,7.8) -- (220.74,15.8) ;
%Curve Lines [id:da33921516558634357] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (66.74,48.8) .. controls (276.74,57.8) and (166.74,1.8) .. (253.74,54.8) ;
%Straight Lines [id:da6741925099832142] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (353.59,110) .. controls (353.73,107.65) and (354.98,106.54) .. (357.33,106.68) .. controls (359.68,106.82) and (360.93,105.71) .. (361.07,103.36) .. controls (361.22,101.01) and (362.47,99.9) .. (364.82,100.05) .. controls (367.17,100.19) and (368.42,99.08) .. (368.56,96.73) .. controls (368.7,94.38) and (369.95,93.27) .. (372.3,93.41) .. controls (374.65,93.55) and (375.9,92.44) .. (376.04,90.09) .. controls (376.18,87.74) and (377.43,86.63) .. (379.78,86.77) .. controls (382.13,86.91) and (383.38,85.8) .. (383.52,83.45) .. controls (383.66,81.1) and (384.91,79.99) .. (387.26,80.14) .. controls (389.61,80.28) and (390.86,79.17) .. (391,76.82) .. controls (391.14,74.47) and (392.39,73.36) .. (394.74,73.5) .. controls (397.09,73.64) and (398.34,72.53) .. (398.48,70.18) .. controls (398.62,67.83) and (399.87,66.72) .. (402.22,66.86) .. controls (404.57,67.01) and (405.82,65.9) .. (405.96,63.55) .. controls (406.1,61.2) and (407.35,60.09) .. (409.7,60.23) .. controls (412.05,60.37) and (413.3,59.26) .. (413.44,56.91) .. controls (413.58,54.56) and (414.83,53.45) .. (417.18,53.59) .. controls (419.53,53.73) and (420.78,52.62) .. (420.92,50.27) .. controls (421.06,47.92) and (422.31,46.81) .. (424.66,46.96) .. controls (427.01,47.1) and (428.26,45.99) .. (428.4,43.64) .. controls (428.54,41.29) and (429.79,40.18) .. (432.14,40.32) .. controls (434.49,40.46) and (435.74,39.35) .. (435.88,37) .. controls (436.02,34.65) and (437.27,33.54) .. (439.62,33.68) .. controls (441.97,33.83) and (443.22,32.72) .. (443.36,30.37) -- (446.39,27.68) -- (446.39,27.68)(355.58,112.24) .. controls (355.73,109.89) and (356.98,108.78) .. (359.33,108.93) .. controls (361.68,109.07) and (362.93,107.96) .. (363.07,105.61) .. controls (363.21,103.26) and (364.46,102.15) .. (366.81,102.29) .. controls (369.16,102.43) and (370.41,101.32) .. (370.55,98.97) .. controls (370.69,96.62) and (371.94,95.51) .. (374.29,95.65) .. controls (376.64,95.8) and (377.89,94.69) .. (378.03,92.34) .. controls (378.17,89.99) and (379.42,88.88) .. (381.77,89.02) .. controls (384.12,89.16) and (385.37,88.05) .. (385.51,85.7) .. controls (385.65,83.35) and (386.9,82.24) .. (389.25,82.38) .. controls (391.6,82.52) and (392.85,81.41) .. (392.99,79.06) .. controls (393.13,76.71) and (394.38,75.6) .. (396.73,75.74) .. controls (399.08,75.89) and (400.33,74.78) .. (400.47,72.43) .. controls (400.61,70.08) and (401.86,68.97) .. (404.21,69.11) .. controls (406.56,69.25) and (407.81,68.14) .. (407.95,65.79) .. controls (408.09,63.44) and (409.34,62.33) .. (411.69,62.47) .. controls (414.04,62.61) and (415.29,61.5) .. (415.43,59.15) .. controls (415.57,56.8) and (416.82,55.69) .. (419.17,55.84) .. controls (421.52,55.98) and (422.77,54.87) .. (422.91,52.52) .. controls (423.05,50.17) and (424.3,49.06) .. (426.65,49.2) .. controls (429,49.34) and (430.25,48.23) .. (430.39,45.88) .. controls (430.53,43.53) and (431.78,42.42) .. (434.13,42.56) .. controls (436.48,42.71) and (437.73,41.6) .. (437.87,39.25) .. controls (438.01,36.9) and (439.26,35.79) .. (441.61,35.93) .. controls (443.96,36.07) and (445.21,34.96) .. (445.35,32.61) -- (448.38,29.93) -- (448.38,29.93) ;
%Straight Lines [id:da9994685676001486] 
\draw    (289.74,28.21) .. controls (291.41,26.55) and (293.08,26.56) .. (294.74,28.23) .. controls (296.4,29.9) and (298.07,29.91) .. (299.74,28.25) .. controls (301.41,26.59) and (303.07,26.59) .. (304.74,28.26) .. controls (306.4,29.93) and (308.07,29.94) .. (309.74,28.28) .. controls (311.41,26.62) and (313.08,26.63) .. (314.74,28.3) .. controls (316.4,29.97) and (318.07,29.98) .. (319.74,28.32) .. controls (321.41,26.66) and (323.08,26.67) .. (324.74,28.34) .. controls (326.4,30.01) and (328.07,30.02) .. (329.74,28.36) .. controls (331.41,26.7) and (333.08,26.71) .. (334.74,28.38) .. controls (336.4,30.05) and (338.07,30.06) .. (339.74,28.4) .. controls (341.41,26.74) and (343.08,26.75) .. (344.74,28.42) .. controls (346.4,30.09) and (348.07,30.1) .. (349.74,28.44) .. controls (351.41,26.78) and (353.07,26.78) .. (354.74,28.45) .. controls (356.4,30.12) and (358.07,30.13) .. (359.74,28.47) .. controls (361.41,26.81) and (363.08,26.82) .. (364.74,28.49) .. controls (366.4,30.16) and (368.07,30.17) .. (369.74,28.51) .. controls (371.41,26.85) and (373.08,26.86) .. (374.74,28.53) .. controls (376.4,30.2) and (378.07,30.21) .. (379.74,28.55) .. controls (381.41,26.89) and (383.08,26.9) .. (384.74,28.57) .. controls (386.4,30.24) and (388.07,30.25) .. (389.74,28.59) .. controls (391.41,26.93) and (393.08,26.94) .. (394.74,28.61) .. controls (396.4,30.28) and (398.07,30.29) .. (399.74,28.63) .. controls (401.41,26.97) and (403.07,26.97) .. (404.74,28.64) .. controls (406.4,30.31) and (408.07,30.32) .. (409.74,28.66) .. controls (411.41,27) and (413.08,27.01) .. (414.74,28.68) .. controls (416.4,30.35) and (418.07,30.36) .. (419.74,28.7) .. controls (421.41,27.04) and (423.08,27.05) .. (424.74,28.72) .. controls (426.4,30.39) and (428.07,30.4) .. (429.74,28.74) .. controls (431.41,27.08) and (433.08,27.09) .. (434.74,28.76) .. controls (436.4,30.43) and (438.07,30.44) .. (439.74,28.78) .. controls (441.41,27.12) and (443.08,27.13) .. (444.74,28.8) -- (447.38,28.81) -- (447.38,28.81) ;
%Straight Lines [id:da6841402037119565] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (385.74,151.8) -- (495.74,54.8) ;
%Straight Lines [id:da17792600274382664] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.37,28.2) -- (385.74,151.8) ;
%Straight Lines [id:da6737809399272123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (462.74,15.8) -- (495.74,54.8) ;
%Straight Lines [id:da09591741556901401] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (456.74,7.8) -- (462.74,15.8) ;
%Straight Lines [id:da16308171921446157] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (181.74,64.2) .. controls (182.2,61.89) and (183.59,60.96) .. (185.9,61.43) .. controls (188.21,61.89) and (189.6,60.96) .. (190.06,58.65) .. controls (190.52,56.34) and (191.91,55.41) .. (194.22,55.88) -- (194.42,55.75) -- (201.08,51.31) ;
\draw [shift={(202.74,50.2)}, rotate = 146.31] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2594501599546427] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (181.74,78.2) .. controls (182.12,75.87) and (183.47,74.9) .. (185.8,75.28) .. controls (188.13,75.66) and (189.48,74.69) .. (189.86,72.36) .. controls (190.24,70.03) and (191.59,69.06) .. (193.92,69.45) .. controls (196.25,69.83) and (197.6,68.86) .. (197.98,66.53) .. controls (198.36,64.2) and (199.71,63.23) .. (202.04,63.61) -- (205.62,61.04) -- (212.12,56.37) ;
\draw [shift={(213.74,55.2)}, rotate = 144.29] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da041294823270575876] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (348.75,104.07) .. controls (348.9,101.72) and (350.16,100.63) .. (352.51,100.78) .. controls (354.86,100.93) and (356.12,99.83) .. (356.27,97.48) .. controls (356.42,95.13) and (357.68,94.03) .. (360.03,94.19) .. controls (362.38,94.34) and (363.64,93.24) .. (363.8,90.89) .. controls (363.95,88.54) and (365.21,87.44) .. (367.56,87.6) .. controls (369.91,87.75) and (371.17,86.65) .. (371.32,84.3) .. controls (371.47,81.95) and (372.73,80.85) .. (375.08,81.01) .. controls (377.43,81.17) and (378.69,80.07) .. (378.84,77.72) .. controls (378.99,75.37) and (380.25,74.27) .. (382.6,74.42) .. controls (384.95,74.58) and (386.21,73.48) .. (386.36,71.13) .. controls (386.51,68.78) and (387.77,67.68) .. (390.12,67.83) .. controls (392.47,67.99) and (393.73,66.89) .. (393.89,64.54) .. controls (394.04,62.19) and (395.3,61.09) .. (397.65,61.24) .. controls (400,61.4) and (401.26,60.3) .. (401.41,57.95) .. controls (401.56,55.6) and (402.82,54.5) .. (405.17,54.66) .. controls (407.52,54.81) and (408.78,53.71) .. (408.93,51.36) .. controls (409.08,49.01) and (410.34,47.91) .. (412.69,48.07) .. controls (415.04,48.22) and (416.3,47.12) .. (416.45,44.77) .. controls (416.6,42.42) and (417.86,41.32) .. (420.21,41.48) .. controls (422.56,41.63) and (423.82,40.53) .. (423.98,38.18) .. controls (424.13,35.83) and (425.39,34.73) .. (427.74,34.89) .. controls (430.09,35.04) and (431.35,33.94) .. (431.5,31.59) .. controls (431.65,29.24) and (432.91,28.14) .. (435.26,28.3) .. controls (437.61,28.46) and (438.87,27.36) .. (439.02,25.01) -- (439.39,24.68) -- (439.39,24.68)(350.73,106.33) .. controls (350.88,103.98) and (352.14,102.88) .. (354.49,103.03) .. controls (356.84,103.19) and (358.1,102.09) .. (358.25,99.74) .. controls (358.4,97.39) and (359.66,96.29) .. (362.01,96.45) .. controls (364.36,96.6) and (365.62,95.5) .. (365.77,93.15) .. controls (365.92,90.8) and (367.18,89.7) .. (369.53,89.86) .. controls (371.88,90.01) and (373.14,88.91) .. (373.3,86.56) .. controls (373.45,84.21) and (374.71,83.11) .. (377.06,83.27) .. controls (379.41,83.42) and (380.67,82.32) .. (380.82,79.97) .. controls (380.97,77.62) and (382.23,76.52) .. (384.58,76.68) .. controls (386.93,76.83) and (388.19,75.73) .. (388.34,73.38) .. controls (388.49,71.03) and (389.75,69.93) .. (392.1,70.09) .. controls (394.45,70.25) and (395.71,69.15) .. (395.86,66.8) .. controls (396.01,64.45) and (397.27,63.35) .. (399.62,63.5) .. controls (401.97,63.66) and (403.23,62.56) .. (403.38,60.21) .. controls (403.54,57.86) and (404.8,56.76) .. (407.15,56.91) .. controls (409.5,57.07) and (410.76,55.97) .. (410.91,53.62) .. controls (411.06,51.27) and (412.32,50.17) .. (414.67,50.32) .. controls (417.02,50.48) and (418.28,49.38) .. (418.43,47.03) .. controls (418.58,44.68) and (419.84,43.58) .. (422.19,43.73) .. controls (424.54,43.89) and (425.8,42.79) .. (425.95,40.44) .. controls (426.1,38.09) and (427.36,36.99) .. (429.71,37.15) .. controls (432.06,37.3) and (433.32,36.2) .. (433.47,33.85) .. controls (433.63,31.5) and (434.89,30.4) .. (437.24,30.56) .. controls (439.59,30.71) and (440.85,29.61) .. (441,27.26) -- (441.37,26.93) -- (441.37,26.93) ;
%Straight Lines [id:da10259954013382122] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (435.74,52.2) .. controls (436.2,49.89) and (437.59,48.96) .. (439.9,49.43) .. controls (442.21,49.89) and (443.6,48.96) .. (444.06,46.65) .. controls (444.52,44.34) and (445.91,43.41) .. (448.22,43.88) -- (448.42,43.75) -- (455.08,39.31) ;
\draw [shift={(456.74,38.2)}, rotate = 146.31] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8337480750073027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (435.74,66.2) .. controls (436.12,63.87) and (437.47,62.9) .. (439.8,63.28) .. controls (442.13,63.66) and (443.48,62.69) .. (443.86,60.36) .. controls (444.24,58.03) and (445.59,57.06) .. (447.92,57.45) .. controls (450.25,57.83) and (451.6,56.86) .. (451.98,54.53) .. controls (452.36,52.2) and (453.71,51.23) .. (456.04,51.61) -- (459.62,49.04) -- (466.12,44.37) ;
\draw [shift={(467.74,43.2)}, rotate = 144.29] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5342578030941642] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (453.74,19.2) .. controls (465.74,23.2) and (463.74,23.2) .. (495.74,54.8) ;
%Straight Lines [id:da44019045542132773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (108.59,248.12) -- (201.38,165.81) ;
%Straight Lines [id:da1080844271316096] 
\draw    (43.74,165.21) .. controls (45.41,163.55) and (47.08,163.56) .. (48.74,165.23) .. controls (50.4,166.9) and (52.07,166.91) .. (53.74,165.25) .. controls (55.41,163.59) and (57.07,163.59) .. (58.74,165.26) .. controls (60.4,166.93) and (62.07,166.94) .. (63.74,165.28) .. controls (65.41,163.62) and (67.08,163.63) .. (68.74,165.3) .. controls (70.4,166.97) and (72.07,166.98) .. (73.74,165.32) .. controls (75.41,163.66) and (77.08,163.67) .. (78.74,165.34) .. controls (80.4,167.01) and (82.07,167.02) .. (83.74,165.36) .. controls (85.41,163.7) and (87.08,163.71) .. (88.74,165.38) .. controls (90.4,167.05) and (92.07,167.06) .. (93.74,165.4) .. controls (95.41,163.74) and (97.08,163.75) .. (98.74,165.42) .. controls (100.4,167.09) and (102.07,167.1) .. (103.74,165.44) .. controls (105.41,163.78) and (107.07,163.78) .. (108.74,165.45) .. controls (110.4,167.12) and (112.07,167.13) .. (113.74,165.47) .. controls (115.41,163.81) and (117.08,163.82) .. (118.74,165.49) .. controls (120.4,167.16) and (122.07,167.17) .. (123.74,165.51) .. controls (125.41,163.85) and (127.08,163.86) .. (128.74,165.53) .. controls (130.4,167.2) and (132.07,167.21) .. (133.74,165.55) .. controls (135.41,163.89) and (137.08,163.9) .. (138.74,165.57) .. controls (140.4,167.24) and (142.07,167.25) .. (143.74,165.59) .. controls (145.41,163.93) and (147.08,163.94) .. (148.74,165.61) .. controls (150.4,167.28) and (152.07,167.29) .. (153.74,165.63) .. controls (155.41,163.97) and (157.07,163.97) .. (158.74,165.64) .. controls (160.4,167.31) and (162.07,167.32) .. (163.74,165.66) .. controls (165.41,164) and (167.08,164.01) .. (168.74,165.68) .. controls (170.4,167.35) and (172.07,167.36) .. (173.74,165.7) .. controls (175.41,164.04) and (177.08,164.05) .. (178.74,165.72) .. controls (180.4,167.39) and (182.07,167.4) .. (183.74,165.74) .. controls (185.41,164.08) and (187.08,164.09) .. (188.74,165.76) .. controls (190.4,167.43) and (192.07,167.44) .. (193.74,165.78) .. controls (195.41,164.12) and (197.08,164.13) .. (198.74,165.8) -- (201.38,165.81) -- (201.38,165.81) ;
%Straight Lines [id:da30530728641965055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (139.74,288.8) -- (249.74,191.8) ;
%Straight Lines [id:da3635264675027464] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (44.37,165.2) -- (139.74,288.8) ;
%Straight Lines [id:da35866049347107243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (216.74,152.8) -- (249.74,191.8) ;
%Straight Lines [id:da878330337864982] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210.74,144.8) -- (216.74,152.8) ;
%Curve Lines [id:da3871205859202669] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (62.74,185.8) .. controls (241.74,205.4) and (141.74,218.4) .. (249.74,191.8) ;
%Straight Lines [id:da19071050876336582] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (166.74,230.4) .. controls (166.95,228.05) and (168.23,226.99) .. (170.58,227.2) .. controls (172.93,227.41) and (174.21,226.34) .. (174.42,223.99) .. controls (174.63,221.64) and (175.91,220.58) .. (178.26,220.79) .. controls (180.61,221) and (181.89,219.94) .. (182.1,217.59) .. controls (182.31,215.24) and (183.58,214.17) .. (185.93,214.38) .. controls (188.28,214.59) and (189.56,213.53) .. (189.77,211.18) .. controls (189.98,208.83) and (191.26,207.77) .. (193.61,207.98) -- (196.96,205.18) -- (203.1,200.06) ;
\draw [shift={(204.64,198.77)}, rotate = 140.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6410264930788458] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (182.81,210.35) .. controls (182.77,207.06) and (185.35,204.37) .. (188.56,204.33) .. controls (191.78,204.29) and (194.42,206.92) .. (194.46,210.2) .. controls (194.5,213.49) and (191.93,216.18) .. (188.71,216.22) .. controls (185.5,216.26) and (182.86,213.63) .. (182.81,210.35) -- cycle ;
%Shape: Ellipse [id:dp5280416104467269] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (166.09,201.35) .. controls (166.05,198.06) and (168.63,195.37) .. (171.84,195.32) .. controls (175.06,195.28) and (177.7,197.91) .. (177.74,201.2) .. controls (177.78,204.49) and (175.21,207.18) .. (171.99,207.22) .. controls (168.78,207.26) and (166.14,204.63) .. (166.09,201.35) -- cycle ;
%Shape: Ellipse [id:dp5458108971608988] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (130.09,197.35) .. controls (130.05,194.06) and (132.63,191.37) .. (135.84,191.32) .. controls (139.06,191.28) and (141.7,193.91) .. (141.74,197.2) .. controls (141.78,200.49) and (139.21,203.18) .. (135.99,203.22) .. controls (132.78,203.26) and (130.14,200.63) .. (130.09,197.35) -- cycle ;
%Curve Lines [id:da6802106661301675] 
\draw    (171.92,201.27) .. controls (193.74,182.4) and (163.74,231.4) .. (188.64,210.27) ;
%Curve Lines [id:da0405004246970625] 
\draw    (135.92,197.27) .. controls (157.74,178.4) and (147.02,222.4) .. (171.92,201.27) ;
%Straight Lines [id:da272392139667054] 
\draw    (289.98,166.41) .. controls (291.65,164.75) and (293.32,164.76) .. (294.98,166.43) .. controls (296.64,168.1) and (298.31,168.11) .. (299.98,166.45) .. controls (301.65,164.79) and (303.31,164.79) .. (304.98,166.46) .. controls (306.64,168.13) and (308.31,168.14) .. (309.98,166.48) .. controls (311.65,164.82) and (313.32,164.83) .. (314.98,166.5) .. controls (316.64,168.17) and (318.31,168.18) .. (319.98,166.52) .. controls (321.65,164.86) and (323.32,164.87) .. (324.98,166.54) .. controls (326.64,168.21) and (328.31,168.22) .. (329.98,166.56) .. controls (331.65,164.9) and (333.32,164.91) .. (334.98,166.58) .. controls (336.64,168.25) and (338.31,168.26) .. (339.98,166.6) .. controls (341.65,164.94) and (343.32,164.95) .. (344.98,166.62) .. controls (346.64,168.29) and (348.31,168.3) .. (349.98,166.64) .. controls (351.65,164.98) and (353.31,164.98) .. (354.98,166.65) .. controls (356.64,168.32) and (358.31,168.33) .. (359.98,166.67) .. controls (361.65,165.01) and (363.32,165.02) .. (364.98,166.69) .. controls (366.64,168.36) and (368.31,168.37) .. (369.98,166.71) .. controls (371.65,165.05) and (373.32,165.06) .. (374.98,166.73) .. controls (376.64,168.4) and (378.31,168.41) .. (379.98,166.75) .. controls (381.65,165.09) and (383.32,165.1) .. (384.98,166.77) .. controls (386.64,168.44) and (388.31,168.45) .. (389.98,166.79) .. controls (391.65,165.13) and (393.32,165.14) .. (394.98,166.81) .. controls (396.64,168.48) and (398.31,168.49) .. (399.98,166.83) .. controls (401.65,165.17) and (403.31,165.17) .. (404.98,166.84) .. controls (406.64,168.51) and (408.31,168.52) .. (409.98,166.86) .. controls (411.65,165.2) and (413.32,165.21) .. (414.98,166.88) .. controls (416.64,168.55) and (418.31,168.56) .. (419.98,166.9) .. controls (421.65,165.24) and (423.32,165.25) .. (424.98,166.92) .. controls (426.64,168.59) and (428.31,168.6) .. (429.98,166.94) .. controls (431.65,165.28) and (433.32,165.29) .. (434.98,166.96) .. controls (436.64,168.63) and (438.31,168.64) .. (439.98,166.98) .. controls (441.65,165.32) and (443.32,165.33) .. (444.98,167) -- (447.62,167.01) -- (447.62,167.01) ;
%Straight Lines [id:da4496331498927334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (385.98,290) -- (495.98,193) ;
%Straight Lines [id:da41360871459264303] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.61,166.4) -- (385.98,290) ;
%Straight Lines [id:da9400981563724319] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (462.98,154) -- (495.98,193) ;
%Curve Lines [id:da3992167708845077] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (454.74,155.2) .. controls (479.74,176.2) and (491.74,192.2) .. (495.98,193) ;
%Straight Lines [id:da876126940741909] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (434.88,216.47) .. controls (435.09,214.12) and (436.37,213.06) .. (438.72,213.27) .. controls (441.07,213.48) and (442.34,212.42) .. (442.55,210.07) .. controls (442.76,207.72) and (444.04,206.65) .. (446.39,206.86) .. controls (448.74,207.07) and (450.02,206.01) .. (450.23,203.66) .. controls (450.44,201.31) and (451.72,200.25) .. (454.07,200.46) .. controls (456.42,200.67) and (457.7,199.6) .. (457.91,197.25) .. controls (458.12,194.9) and (459.4,193.84) .. (461.75,194.05) -- (465.1,191.26) -- (471.24,186.13) ;
\draw [shift={(472.77,184.85)}, rotate = 140.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp17426546425509493] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (473.05,176.55) .. controls (473.01,173.26) and (475.59,170.57) .. (478.8,170.53) .. controls (482.02,170.49) and (484.66,173.12) .. (484.7,176.4) .. controls (484.74,179.69) and (482.17,182.38) .. (478.95,182.42) .. controls (475.74,182.46) and (473.1,179.83) .. (473.05,176.55) -- cycle ;
%Curve Lines [id:da8983088923314961] 
\draw    (462.16,167.47) .. controls (483.98,148.6) and (453.98,197.6) .. (478.88,176.47) ;
%Straight Lines [id:da15104924875861292] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (359.59,251) .. controls (359.73,248.65) and (360.98,247.54) .. (363.33,247.68) .. controls (365.68,247.82) and (366.93,246.71) .. (367.07,244.36) .. controls (367.22,242.01) and (368.47,240.9) .. (370.82,241.05) .. controls (373.17,241.19) and (374.42,240.08) .. (374.56,237.73) .. controls (374.7,235.38) and (375.95,234.27) .. (378.3,234.41) .. controls (380.65,234.55) and (381.9,233.44) .. (382.04,231.09) .. controls (382.18,228.74) and (383.43,227.63) .. (385.78,227.77) .. controls (388.13,227.91) and (389.38,226.8) .. (389.52,224.45) .. controls (389.66,222.1) and (390.91,220.99) .. (393.26,221.14) .. controls (395.61,221.28) and (396.86,220.17) .. (397,217.82) .. controls (397.14,215.47) and (398.39,214.36) .. (400.74,214.5) .. controls (403.09,214.64) and (404.34,213.53) .. (404.48,211.18) .. controls (404.62,208.83) and (405.87,207.72) .. (408.22,207.86) .. controls (410.57,208.01) and (411.82,206.9) .. (411.96,204.55) .. controls (412.1,202.2) and (413.35,201.09) .. (415.7,201.23) .. controls (418.05,201.37) and (419.3,200.26) .. (419.44,197.91) .. controls (419.58,195.56) and (420.83,194.45) .. (423.18,194.59) .. controls (425.53,194.73) and (426.78,193.62) .. (426.92,191.27) .. controls (427.06,188.92) and (428.31,187.81) .. (430.66,187.96) .. controls (433.01,188.1) and (434.26,186.99) .. (434.4,184.64) .. controls (434.54,182.29) and (435.79,181.18) .. (438.14,181.32) .. controls (440.49,181.46) and (441.74,180.35) .. (441.88,178) .. controls (442.02,175.65) and (443.27,174.54) .. (445.62,174.68) .. controls (447.97,174.83) and (449.22,173.72) .. (449.36,171.37) -- (452.39,168.68) -- (452.39,168.68)(361.58,253.24) .. controls (361.73,250.89) and (362.98,249.78) .. (365.33,249.93) .. controls (367.68,250.07) and (368.93,248.96) .. (369.07,246.61) .. controls (369.21,244.26) and (370.46,243.15) .. (372.81,243.29) .. controls (375.16,243.43) and (376.41,242.32) .. (376.55,239.97) .. controls (376.69,237.62) and (377.94,236.51) .. (380.29,236.65) .. controls (382.64,236.8) and (383.89,235.69) .. (384.03,233.34) .. controls (384.17,230.99) and (385.42,229.88) .. (387.77,230.02) .. controls (390.12,230.16) and (391.37,229.05) .. (391.51,226.7) .. controls (391.65,224.35) and (392.9,223.24) .. (395.25,223.38) .. controls (397.6,223.52) and (398.85,222.41) .. (398.99,220.06) .. controls (399.13,217.71) and (400.38,216.6) .. (402.73,216.74) .. controls (405.08,216.89) and (406.33,215.78) .. (406.47,213.43) .. controls (406.61,211.08) and (407.86,209.97) .. (410.21,210.11) .. controls (412.56,210.25) and (413.81,209.14) .. (413.95,206.79) .. controls (414.09,204.44) and (415.34,203.33) .. (417.69,203.47) .. controls (420.04,203.61) and (421.29,202.5) .. (421.43,200.15) .. controls (421.57,197.8) and (422.82,196.69) .. (425.17,196.84) .. controls (427.52,196.98) and (428.77,195.87) .. (428.91,193.52) .. controls (429.05,191.17) and (430.3,190.06) .. (432.65,190.2) .. controls (435,190.34) and (436.25,189.23) .. (436.39,186.88) .. controls (436.53,184.53) and (437.78,183.42) .. (440.13,183.56) .. controls (442.48,183.71) and (443.73,182.6) .. (443.87,180.25) .. controls (444.01,177.9) and (445.26,176.79) .. (447.61,176.93) .. controls (449.96,177.07) and (451.21,175.96) .. (451.35,173.61) -- (454.38,170.93) -- (454.38,170.93) ;
%Straight Lines [id:da8918001833696848] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (354.75,245.07) .. controls (354.9,242.72) and (356.16,241.63) .. (358.51,241.78) .. controls (360.86,241.93) and (362.12,240.83) .. (362.27,238.48) .. controls (362.42,236.13) and (363.68,235.03) .. (366.03,235.19) .. controls (368.38,235.34) and (369.64,234.24) .. (369.8,231.89) .. controls (369.95,229.54) and (371.21,228.44) .. (373.56,228.6) .. controls (375.91,228.75) and (377.17,227.65) .. (377.32,225.3) .. controls (377.47,222.95) and (378.73,221.85) .. (381.08,222.01) .. controls (383.43,222.17) and (384.69,221.07) .. (384.84,218.72) .. controls (384.99,216.37) and (386.25,215.27) .. (388.6,215.42) .. controls (390.95,215.58) and (392.21,214.48) .. (392.36,212.13) .. controls (392.51,209.78) and (393.77,208.68) .. (396.12,208.83) .. controls (398.47,208.99) and (399.73,207.89) .. (399.89,205.54) .. controls (400.04,203.19) and (401.3,202.09) .. (403.65,202.24) .. controls (406,202.4) and (407.26,201.3) .. (407.41,198.95) .. controls (407.56,196.6) and (408.82,195.5) .. (411.17,195.66) .. controls (413.52,195.81) and (414.78,194.71) .. (414.93,192.36) .. controls (415.08,190.01) and (416.34,188.91) .. (418.69,189.07) .. controls (421.04,189.22) and (422.3,188.12) .. (422.45,185.77) .. controls (422.6,183.42) and (423.86,182.32) .. (426.21,182.48) .. controls (428.56,182.63) and (429.82,181.53) .. (429.98,179.18) .. controls (430.13,176.83) and (431.39,175.73) .. (433.74,175.89) .. controls (436.09,176.04) and (437.35,174.94) .. (437.5,172.59) .. controls (437.65,170.24) and (438.91,169.14) .. (441.26,169.3) .. controls (443.61,169.46) and (444.87,168.36) .. (445.02,166.01) -- (445.39,165.68) -- (445.39,165.68)(356.73,247.33) .. controls (356.88,244.98) and (358.14,243.88) .. (360.49,244.03) .. controls (362.84,244.19) and (364.1,243.09) .. (364.25,240.74) .. controls (364.4,238.39) and (365.66,237.29) .. (368.01,237.45) .. controls (370.36,237.6) and (371.62,236.5) .. (371.77,234.15) .. controls (371.92,231.8) and (373.18,230.7) .. (375.53,230.86) .. controls (377.88,231.01) and (379.14,229.91) .. (379.3,227.56) .. controls (379.45,225.21) and (380.71,224.11) .. (383.06,224.27) .. controls (385.41,224.42) and (386.67,223.32) .. (386.82,220.97) .. controls (386.97,218.62) and (388.23,217.52) .. (390.58,217.68) .. controls (392.93,217.83) and (394.19,216.73) .. (394.34,214.38) .. controls (394.49,212.03) and (395.75,210.93) .. (398.1,211.09) .. controls (400.45,211.25) and (401.71,210.15) .. (401.86,207.8) .. controls (402.01,205.45) and (403.27,204.35) .. (405.62,204.5) .. controls (407.97,204.66) and (409.23,203.56) .. (409.38,201.21) .. controls (409.54,198.86) and (410.8,197.76) .. (413.15,197.91) .. controls (415.5,198.07) and (416.76,196.97) .. (416.91,194.62) .. controls (417.06,192.27) and (418.32,191.17) .. (420.67,191.32) .. controls (423.02,191.48) and (424.28,190.38) .. (424.43,188.03) .. controls (424.58,185.68) and (425.84,184.58) .. (428.19,184.73) .. controls (430.54,184.89) and (431.8,183.79) .. (431.95,181.44) .. controls (432.1,179.09) and (433.36,177.99) .. (435.71,178.15) .. controls (438.06,178.3) and (439.32,177.2) .. (439.47,174.85) .. controls (439.63,172.5) and (440.89,171.4) .. (443.24,171.56) .. controls (445.59,171.71) and (446.85,170.61) .. (447,168.26) -- (447.37,167.93) -- (447.37,167.93) ;
%Straight Lines [id:da5058280544394503] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (441.74,193.2) .. controls (442.2,190.89) and (443.59,189.96) .. (445.9,190.43) .. controls (448.21,190.89) and (449.6,189.96) .. (450.06,187.65) .. controls (450.52,185.34) and (451.91,184.41) .. (454.22,184.88) -- (454.42,184.75) -- (461.08,180.31) ;
\draw [shift={(462.74,179.2)}, rotate = 146.31] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp29943122416308743] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (456.33,167.55) .. controls (456.29,164.26) and (458.87,161.57) .. (462.08,161.52) .. controls (465.3,161.48) and (467.94,164.11) .. (467.98,167.4) .. controls (468.02,170.69) and (465.45,173.38) .. (462.23,173.42) .. controls (459.02,173.46) and (456.38,170.83) .. (456.33,167.55) -- cycle ;

% Text Node
\draw (42,91.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {cloning \\paradox};
% Text Node
\draw (206.24,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ?$};
% Text Node
\draw (126.24,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ket{\psi }$};
% Text Node
\draw (202.24,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ket{\psi }$};
% Text Node
\draw (47,70.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( a)$};
% Text Node
\draw (448.24,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ?$};
% Text Node
\draw (455.74,22.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ket{\psi }$};
% Text Node
\draw (53,213.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c)$};
% Text Node
\draw (202.24,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ?$};
% Text Node
\draw (299.24,223.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( d)$};
% Text Node
\draw (448.48,148.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ?$};
% Text Node
\draw (43.24,237.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {firewall\\paradox};
% Text Node
\draw (295,71.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( b)$};


\end{tikzpicture}


==> Figures/setup2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Shape: Circle [id:dp6838857250811339] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 210; blue, 235 }  ,fill opacity=1 ] (85.73,147.02) .. controls (85.73,137.49) and (93.46,129.77) .. (102.98,129.77) .. controls (112.51,129.77) and (120.23,137.49) .. (120.23,147.02) .. controls (120.23,156.54) and (112.51,164.27) .. (102.98,164.27) .. controls (93.46,164.27) and (85.73,156.54) .. (85.73,147.02) -- cycle ;
%Shape: Rectangle [id:dp4090824596030769] 
\draw  [fill={rgb, 255:red, 184; green, 210; blue, 235 }  ,fill opacity=1 ] (127.5,130.03) -- (176,130.03) -- (176,163) -- (127.5,163) -- cycle ;
%Shape: Circle [id:dp19045211491727354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,147.02) .. controls (90,139.84) and (95.81,134.03) .. (102.98,134.03) .. controls (110.16,134.03) and (115.97,139.84) .. (115.97,147.02) .. controls (115.97,154.19) and (110.16,160) .. (102.98,160) .. controls (95.81,160) and (90,154.19) .. (90,147.02) -- cycle ;
%Straight Lines [id:da8051124319375558] 
\draw    (106.5,138.03) -- (102.98,147.02) ;
%Straight Lines [id:da9064033137707532] 
\draw    (107.5,153.03) -- (102.98,147.02) ;
%Straight Lines [id:da28483896655043073] 
\draw    (157.5,145.03) -- (152.5,153.03) ;
%Shape: Chord [id:dp5213324006606601] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.5,153.03) .. controls (138.5,153.03) and (138.5,153.03) .. (138.5,153.03) .. controls (138.5,144.2) and (144.77,137.05) .. (152.5,137.05) .. controls (160.23,137.05) and (166.5,144.2) .. (166.5,153.03) -- cycle ;
%Straight Lines [id:da4186224521682731] 
\draw    (157.5,145.03) -- (152.5,153.03) ;
%Shape: Circle [id:dp1834002438408482] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.5 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=14.25pt, shadow blur steps=19 ,shadow opacity=100}] (411.5,122.02) .. controls (411.5,112.08) and (419.55,104.03) .. (429.48,104.03) .. controls (439.42,104.03) and (447.47,112.08) .. (447.47,122.02) .. controls (447.47,131.95) and (439.42,140) .. (429.48,140) .. controls (419.55,140) and (411.5,131.95) .. (411.5,122.02) -- cycle ;
%Shape: Circle [id:dp3760442908930228] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.53 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=14.25pt, shadow blur steps=19 ,shadow opacity=100}] (370.5,180.52) .. controls (370.5,170.31) and (378.78,162.03) .. (388.98,162.03) .. controls (399.19,162.03) and (407.47,170.31) .. (407.47,180.52) .. controls (407.47,190.72) and (399.19,199) .. (388.98,199) .. controls (378.78,199) and (370.5,190.72) .. (370.5,180.52) -- cycle ;
%Straight Lines [id:da8888565278851888] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.95 ]   (207.5,142.06) -- (411.5,122.02) ;
%Straight Lines [id:da69056944992022] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.95 ]   (207.5,142.06) -- (370.5,180.52) ;
%Shape: Arc [id:dp019003100843800302] 
\draw  [draw opacity=0] (284.63,135.36) .. controls (286.97,137.77) and (288.59,140.73) .. (289.17,144.08) .. controls (290,148.8) and (288.65,153.49) .. (285.74,157.43) -- (265.96,148.15) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.95 ] (284.63,135.36) .. controls (286.97,137.77) and (288.59,140.73) .. (289.17,144.08) .. controls (290,148.8) and (288.65,153.49) .. (285.74,157.43) ;  
%Shape: Circle [id:dp41642792454216493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.5,142.06) .. controls (207.5,137.23) and (211.41,133.32) .. (216.24,133.32) .. controls (221.07,133.32) and (224.98,137.23) .. (224.98,142.06) .. controls (224.98,146.89) and (221.07,150.8) .. (216.24,150.8) .. controls (211.41,150.8) and (207.5,146.89) .. (207.5,142.06) -- cycle ;
%Straight Lines [id:da5332901366425875] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (157.5,145.03) .. controls (159.21,143.41) and (160.87,143.45) .. (162.5,145.16) .. controls (164.13,146.87) and (165.79,146.91) .. (167.5,145.29) .. controls (169.21,143.67) and (170.88,143.72) .. (172.49,145.43) .. controls (174.12,147.14) and (175.78,147.18) .. (177.49,145.56) .. controls (179.2,143.94) and (180.86,143.98) .. (182.49,145.69) .. controls (184.12,147.4) and (185.78,147.44) .. (187.49,145.82) .. controls (189.2,144.2) and (190.86,144.24) .. (192.49,145.95) -- (195.5,146.03) -- (195.5,146.03) ;
%Straight Lines [id:da874065959715683] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (342,214) -- (425.5,224.03) ;

% Text Node
\draw (75,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {detector and clock};
% Text Node
\draw (373,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {position-superposed \\ \ \ \ \ \ \ black hole};
% Text Node
\draw (293,136) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=0.95 ] [align=left] {$\displaystyle \theta $};
% Text Node
\draw (320,104) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=0.95 ] [align=left] {$\displaystyle R_{1}$};
% Text Node
\draw (306,166) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=0.95 ] [align=left] {$\displaystyle R_{2}$};
% Text Node
\draw (424,111) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (384,169) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle 2$};


\end{tikzpicture}


==> Figures/setup5cycle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp7577164862801076] 
\draw  [fill={rgb, 255:red, 255; green, 241; blue, 241 }  ,fill opacity=1 ] (150,35.53) .. controls (150,31.93) and (152.93,29) .. (156.53,29) -- (224.97,29) .. controls (228.57,29) and (231.5,31.93) .. (231.5,35.53) -- (231.5,202.27) .. controls (231.5,205.87) and (228.57,208.8) .. (224.97,208.8) -- (156.53,208.8) .. controls (152.93,208.8) and (150,205.87) .. (150,202.27) -- cycle ;
%Rounded Rect [id:dp4878462591529613] 
\draw  [fill={rgb, 255:red, 255; green, 241; blue, 241 }  ,fill opacity=1 ] (234.5,266.28) .. controls (234.5,265.57) and (235.07,265) .. (235.78,265) -- (360.22,265) .. controls (360.93,265) and (361.5,265.57) .. (361.5,266.28) -- (361.5,279.72) .. controls (361.5,280.43) and (360.93,281) .. (360.22,281) -- (235.78,281) .. controls (235.07,281) and (234.5,280.43) .. (234.5,279.72) -- cycle ;
%Rounded Rect [id:dp27439183611275997] 
\draw  [fill={rgb, 255:red, 255; green, 241; blue, 241 }  ,fill opacity=1 ] (375,129.32) .. controls (375,128.48) and (375.68,127.8) .. (376.52,127.8) -- (394.98,127.8) .. controls (395.82,127.8) and (396.5,128.48) .. (396.5,129.32) -- (396.5,145.28) .. controls (396.5,146.12) and (395.82,146.8) .. (394.98,146.8) -- (376.52,146.8) .. controls (375.68,146.8) and (375,146.12) .. (375,145.28) -- cycle ;
%Straight Lines [id:da4412423237380403] 
\draw    (216.11,233.47) -- (245.5,250) ;
\draw [shift={(213.5,232)}, rotate = 29.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18727198835685666] 
\draw    (201.5,209) -- (201.5,226) ;
%Straight Lines [id:da4182177428344347] 
\draw    (201.5,226) -- (217.5,235) ;
%Straight Lines [id:da2030193848876326] 
\draw    (369.76,228.34) -- (346.5,250) ;
\draw [shift={(371.95,226.29)}, rotate = 137.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6005526440470007] 
\draw    (382.5,147) -- (382.5,217.39) ;
%Straight Lines [id:da8156735063404184] 
\draw    (382.5,217.39) -- (369.77,229.24) ;
%Straight Lines [id:da9184935527445733] 
\draw    (245.5,162.4) -- (245.5,177.39) ;
%Straight Lines [id:da6989990785064584] 
\draw    (220.5,162.4) -- (245.5,162.4) ;
\draw [shift={(217.5,162.4)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30915993768219074] 
\draw    (245.5,118.4) -- (245.5,133.39) ;
%Straight Lines [id:da9235191719054802] 
\draw    (220.5,118.4) -- (245.5,118.4) ;
\draw [shift={(217.5,118.4)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6731465094136672] 
\draw    (130.5,184.4) -- (130.5,199.39) ;
\draw [shift={(130.5,181.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4600418957128083] 
\draw    (130.5,199.39) -- (158.5,199.39) ;
%Straight Lines [id:da7511001771210029] 
\draw    (130.5,116.4) -- (130.5,131.39) ;
\draw [shift={(130.5,113.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37111102254493356] 
\draw    (130.5,131.39) -- (158.5,131.39) ;
%Straight Lines [id:da8998368645002104] 
\draw    (131.5,71.4) -- (131.5,86.39) ;
\draw [shift={(131.5,68.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7937198599513536] 
\draw    (131.5,86.39) -- (159.5,86.39) ;
%Straight Lines [id:da9519399325429249] 
\draw    (389.5,149.4) -- (389.5,164.39) ;
\draw [shift={(389.5,146.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0666722541961503] 
\draw    (386.5,112.4) -- (386.5,127.39) ;
\draw [shift={(386.5,109.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41614496337552376] 
\draw    (245.5,250) -- (245.5,265.6) ;
%Straight Lines [id:da29378453372366164] 
\draw    (346.5,250) -- (346.5,265.6) ;
%Straight Lines [id:da26863396145273966] 
\draw    (246.5,72.4) -- (246.5,87.39) ;
%Straight Lines [id:da34051300114547445] 
\draw    (221.5,72.4) -- (246.5,72.4) ;
\draw [shift={(218.5,72.4)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07653119640866857] 
\draw    (130.5,158.4) -- (130.5,173.39) ;
\draw [shift={(130.5,155.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4557191614797711] 
\draw    (130.5,173.39) -- (158.5,173.39) ;
%Straight Lines [id:da42533106636644724] 
\draw    (134.5,27.4) -- (134.5,42.39) ;
\draw [shift={(134.5,24.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da973909254822831] 
\draw    (134.5,42.39) -- (162.5,42.39) ;

% Text Node
\draw (122,261) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice $\displaystyle \&$ Friends$ $};
% Text Node
\draw (369,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (240,177.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (240,133.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (104,178.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f_{1}$};
% Text Node
\draw (103,107.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f_{3}$};
% Text Node
\draw (105,64.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f_{4}$};
% Text Node
\draw (160,186.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{1}$};
% Text Node
\draw (194,136.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{1}^{\dagger }$};
% Text Node
\draw (194,92.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{2}^{\dagger }$};
% Text Node
\draw (161,75.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{4}$};
% Text Node
\draw (387,164.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
% Text Node
\draw (377,89.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (329,245.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T$};
% Text Node
\draw (248,247.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S$};
% Text Node
\draw (241,87.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{3}$};
% Text Node
\draw (158,163.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{2}$};
% Text Node
\draw (105,149.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f_{2}$};
% Text Node
\draw (159,120.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{3}$};
% Text Node
\draw (194,49.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{3}^{\dagger }$};
% Text Node
\draw (164,31.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{5}$};
% Text Node
\draw (108,20.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f_{5}$};


\end{tikzpicture}


==> Figures/setupPMsimp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp4823920309087969] 
\draw  [fill={rgb, 255:red, 255; green, 241; blue, 241 }  ,fill opacity=1 ] (130,46.9) .. controls (130,42.54) and (133.54,39) .. (137.9,39) -- (220.6,39) .. controls (224.96,39) and (228.5,42.54) .. (228.5,46.9) -- (228.5,192.9) .. controls (228.5,197.26) and (224.96,200.8) .. (220.6,200.8) -- (137.9,200.8) .. controls (133.54,200.8) and (130,197.26) .. (130,192.9) -- cycle ;
%Rounded Rect [id:dp3477291742570907] 
\draw  [fill={rgb, 255:red, 255; green, 241; blue, 241 }  ,fill opacity=1 ] (182,259.08) .. controls (182,258.37) and (182.57,257.8) .. (183.28,257.8) -- (432.22,257.8) .. controls (432.93,257.8) and (433.5,258.37) .. (433.5,259.08) -- (433.5,272.52) .. controls (433.5,273.23) and (432.93,273.8) .. (432.22,273.8) -- (183.28,273.8) .. controls (182.57,273.8) and (182,273.23) .. (182,272.52) -- cycle ;
%Rounded Rect [id:dp028937271718522894] 
\draw  [fill={rgb, 255:red, 255; green, 241; blue, 241 }  ,fill opacity=1 ] (355,121.32) .. controls (355,120.48) and (355.68,119.8) .. (356.52,119.8) -- (374.98,119.8) .. controls (375.82,119.8) and (376.5,120.48) .. (376.5,121.32) -- (376.5,137.28) .. controls (376.5,138.12) and (375.82,138.8) .. (374.98,138.8) -- (356.52,138.8) .. controls (355.68,138.8) and (355,138.12) .. (355,137.28) -- cycle ;
%Rounded Rect [id:dp42986864630245925] 
\draw  [fill={rgb, 255:red, 255; green, 241; blue, 241 }  ,fill opacity=1 ] (431,122.32) .. controls (431,121.48) and (431.68,120.8) .. (432.52,120.8) -- (450.98,120.8) .. controls (451.82,120.8) and (452.5,121.48) .. (452.5,122.32) -- (452.5,138.28) .. controls (452.5,139.12) and (451.82,139.8) .. (450.98,139.8) -- (432.52,139.8) .. controls (431.68,139.8) and (431,139.12) .. (431,138.28) -- cycle ;
%Straight Lines [id:da34351695025988704] 
\draw    (196.11,225.47) -- (225.5,242) ;
\draw [shift={(193.5,224)}, rotate = 29.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7099394334235188] 
\draw    (181.5,201) -- (181.5,218) ;
%Straight Lines [id:da9440836140502827] 
\draw    (181.5,218) -- (197.5,227) ;
%Straight Lines [id:da7080005594328316] 
\draw    (349.76,220.34) -- (326.5,242) ;
\draw [shift={(351.95,218.29)}, rotate = 137.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da83729379732708] 
\draw    (362.5,139) -- (362.5,209.39) ;
%Straight Lines [id:da7795292630213685] 
\draw    (362.5,209.39) -- (349.77,221.24) ;
%Straight Lines [id:da8076254843554137] 
\draw    (426.76,220.34) -- (410.94,235.07) -- (403.5,242) ;
\draw [shift={(428.95,218.29)}, rotate = 137.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7564545589369204] 
\draw    (438.5,140) -- (438.5,210.39) ;
%Straight Lines [id:da7779097169391955] 
\draw    (438.5,210.39) -- (425.77,222.24) ;
%Straight Lines [id:da7421778117608867] 
\draw    (239.5,174.4) -- (239.5,189.39) ;
%Straight Lines [id:da1604705580960747] 
\draw    (214.5,174.4) -- (239.5,174.4) ;
\draw [shift={(211.5,174.4)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4599863644710104] 
\draw    (239.5,107.4) -- (239.5,122.39) ;
%Straight Lines [id:da7887681841254108] 
\draw    (214.5,107.4) -- (239.5,107.4) ;
\draw [shift={(211.5,107.4)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9461790146286029] 
\draw    (110.5,176.4) -- (110.5,191.39) ;
\draw [shift={(110.5,173.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9906420911392749] 
\draw    (110.5,191.39) -- (138.5,191.39) ;
%Straight Lines [id:da31005183771605915] 
\draw    (110.5,108.4) -- (110.5,123.39) ;
\draw [shift={(110.5,105.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08615642573402527] 
\draw    (110.5,123.39) -- (138.5,123.39) ;
%Straight Lines [id:da6402917697042048] 
\draw    (111.5,42.4) -- (111.5,57.39) ;
\draw [shift={(111.5,39.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6703851434761762] 
\draw    (111.5,57.39) -- (139.5,57.39) ;
%Straight Lines [id:da722467413529651] 
\draw    (369.5,141.4) -- (369.5,156.39) ;
\draw [shift={(369.5,138.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12265459029675352] 
\draw    (445.5,142.4) -- (445.5,157.39) ;
\draw [shift={(445.5,139.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8356421132033588] 
\draw    (366.5,104.4) -- (366.5,119.39) ;
\draw [shift={(366.5,101.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15722265382800038] 
\draw    (442.5,105.4) -- (442.5,120.39) ;
\draw [shift={(442.5,102.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4737825354171735] 
\draw    (225.5,242) -- (225.5,257.6) ;
%Straight Lines [id:da7759125266906288] 
\draw    (326.5,242) -- (326.5,257.6) ;
%Straight Lines [id:da7379491597073738] 
\draw    (403.5,242) -- (403.5,257.6) ;

% Text Node
\draw (77,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice $\displaystyle \&$ Friend$ $};
% Text Node
\draw (441,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bobs};
% Text Node
\draw (234,189.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (234,122.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (47,150.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f_{A} ,f_{a} ,f_{\alpha }$};
% Text Node
\draw (47,82.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f_{B} ,f_{b} ,f_{\beta }$};
% Text Node
\draw (48,16.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f_{C} ,f_{c} ,f_{ \begin{array}{{>{\displaystyle}l}}
\gamma \\
\end{array}}$};
% Text Node
\draw (140,178.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{A,a,\alpha }$};
% Text Node
\draw (168,139.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{A,a,\alpha }^{\dagger }$};
% Text Node
\draw (139,112.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{B,b,\beta }$};
% Text Node
\draw (169,73.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{B,b,\beta }^{\dagger }$};
% Text Node
\draw (140,46.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{C,c,\gamma }$};
% Text Node
\draw (368,156.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y_{A}$};
% Text Node
\draw (445,156.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y_{\beta }$};
% Text Node
\draw (436,80.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{\beta }$};
% Text Node
\draw (357,81.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{A}$};
% Text Node
\draw (303,237.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T_{A}$};
% Text Node
\draw (383,236.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T_{\beta }$};
% Text Node
\draw (228,239.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S$};
% Text Node
\draw (395,117.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (384,195.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}


==> Figures/setup_and_penrose.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp3392861496077504] 
\draw  [fill={rgb, 255:red, 237; green, 202; blue, 202 }  ,fill opacity=1 ][line width=1.5]  (273.8,133) -- (342.1,133) -- (342.1,193) -- (273.8,193) -- cycle ;
%Shape: Ellipse [id:dp36734015637427464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (263.29,98.07) .. controls (263.29,91.96) and (268.56,87) .. (275.07,87) .. controls (281.58,87) and (286.85,91.96) .. (286.85,98.07) .. controls (286.85,104.19) and (281.58,109.15) .. (275.07,109.15) .. controls (268.56,109.15) and (263.29,104.19) .. (263.29,98.07) -- cycle ;
%Shape: Chord [id:dp0681136910764516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (259.07,125.79) .. controls (259.06,125.63) and (259.05,125.48) .. (259.05,125.32) .. controls (258.93,117.98) and (266.22,111.93) .. (275.33,111.8) .. controls (284.44,111.68) and (291.92,117.53) .. (292.03,124.86) .. controls (292.04,125.04) and (292.03,125.21) .. (292.03,125.39) -- cycle ;
%Shape: Ellipse [id:dp5353435642202257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.1,200.5) .. controls (121.1,163.22) and (152.22,133) .. (190.61,133) .. controls (229,133) and (260.12,163.22) .. (260.12,200.5) .. controls (260.12,237.78) and (229,268) .. (190.61,268) .. controls (152.22,268) and (121.1,237.78) .. (121.1,200.5) -- cycle ;
%Shape: Ellipse [id:dp9045739993199305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (283.27,166.42) .. controls (283.27,162.32) and (286.59,159) .. (290.69,159) .. controls (294.79,159) and (298.11,162.32) .. (298.11,166.42) .. controls (298.11,170.53) and (294.79,173.85) .. (290.69,173.85) .. controls (286.59,173.85) and (283.27,170.53) .. (283.27,166.42) -- cycle ;
%Shape: Chord [id:dp9505909210061865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280.61,184.99) .. controls (280.61,184.89) and (280.6,184.79) .. (280.6,184.69) .. controls (280.53,179.77) and (285.12,175.72) .. (290.86,175.63) .. controls (296.6,175.55) and (301.3,179.47) .. (301.37,184.39) .. controls (301.38,184.5) and (301.38,184.61) .. (301.37,184.72) -- cycle ;
%Shape: Rectangle [id:dp36644383451649] 
\draw  [fill={rgb, 255:red, 237; green, 202; blue, 202 }  ,fill opacity=1 ][line width=1.5]  (42.8,135) -- (111.1,135) -- (111.1,195) -- (42.8,195) -- cycle ;
%Shape: Ellipse [id:dp9481691679576124] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (95.44,98.07) .. controls (95.44,91.96) and (100.71,87) .. (107.22,87) .. controls (113.72,87) and (119,91.96) .. (119,98.07) .. controls (119,104.19) and (113.72,109.15) .. (107.22,109.15) .. controls (100.71,109.15) and (95.44,104.19) .. (95.44,98.07) -- cycle ;
%Shape: Chord [id:dp6207251073716502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (91.21,125.79) .. controls (91.21,125.63) and (91.2,125.48) .. (91.2,125.32) .. controls (91.08,117.98) and (98.37,111.93) .. (107.48,111.8) .. controls (116.59,111.68) and (124.06,117.53) .. (124.18,124.86) .. controls (124.18,125.04) and (124.18,125.21) .. (124.18,125.39) -- cycle ;
%Shape: Ellipse [id:dp013067271626494681] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (83.49,165.42) .. controls (83.49,161.32) and (86.82,158) .. (90.92,158) .. controls (95.01,158) and (98.34,161.32) .. (98.34,165.42) .. controls (98.34,169.53) and (95.01,172.85) .. (90.92,172.85) .. controls (86.82,172.85) and (83.49,169.53) .. (83.49,165.42) -- cycle ;
%Shape: Chord [id:dp0899337895264678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (80.84,183.99) .. controls (80.83,183.89) and (80.83,183.79) .. (80.83,183.69) .. controls (80.75,178.77) and (85.35,174.72) .. (91.08,174.63) .. controls (96.82,174.55) and (101.53,178.47) .. (101.6,183.39) .. controls (101.6,183.5) and (101.6,183.61) .. (101.6,183.72) -- cycle ;
%Straight Lines [id:da4005987118579415] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (110.72,165) -- (138.59,179.73) ;
\draw [shift={(142.13,181.6)}, rotate = 207.86] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da17560653274525284] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (274.58,167.94) -- (245.35,183.15) ;
\draw [shift={(241.8,185)}, rotate = 332.5] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp08044711218047651] 
\draw  [fill={rgb, 255:red, 240; green, 126; blue, 138 }  ,fill opacity=1 ] (55.3,165.75) .. controls (55.3,162.02) and (58.33,159) .. (62.05,159) .. controls (65.78,159) and (68.8,162.02) .. (68.8,165.75) .. controls (68.8,169.48) and (65.78,172.5) .. (62.05,172.5) .. controls (58.33,172.5) and (55.3,169.48) .. (55.3,165.75) -- cycle ;
%Shape: Circle [id:dp7588591531970947] 
\draw  [fill={rgb, 255:red, 240; green, 126; blue, 138 }  ,fill opacity=1 ] (312.95,164) .. controls (312.95,160.27) and (315.98,157.25) .. (319.7,157.25) .. controls (323.43,157.25) and (326.45,160.27) .. (326.45,164) .. controls (326.45,167.73) and (323.43,170.75) .. (319.7,170.75) .. controls (315.98,170.75) and (312.95,167.73) .. (312.95,164) -- cycle ;
%Straight Lines [id:da8601700429710101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (462.97,214.48) -- (630.54,70.4) ;
%Straight Lines [id:da7974035359008163] 
\draw    (461,67.75) .. controls (462.69,66.11) and (464.36,66.14) .. (466,67.83) .. controls (467.64,69.52) and (469.31,69.55) .. (471,67.91) .. controls (472.69,66.27) and (474.36,66.3) .. (476,67.99) .. controls (477.64,69.68) and (479.31,69.71) .. (481,68.07) .. controls (482.69,66.43) and (484.35,66.45) .. (486,68.14) .. controls (487.64,69.83) and (489.31,69.86) .. (491,68.22) .. controls (492.69,66.58) and (494.36,66.61) .. (496,68.3) .. controls (497.64,69.99) and (499.31,70.02) .. (501,68.38) .. controls (502.69,66.74) and (504.36,66.77) .. (505.99,68.46) .. controls (507.63,70.15) and (509.3,70.18) .. (510.99,68.54) .. controls (512.68,66.9) and (514.34,66.92) .. (515.99,68.61) .. controls (517.63,70.3) and (519.3,70.33) .. (520.99,68.69) .. controls (522.68,67.05) and (524.35,67.08) .. (525.99,68.77) .. controls (527.63,70.46) and (529.3,70.49) .. (530.99,68.85) .. controls (532.68,67.21) and (534.35,67.24) .. (535.99,68.93) .. controls (537.64,70.62) and (539.3,70.64) .. (540.99,69) .. controls (542.68,67.36) and (544.35,67.39) .. (545.99,69.08) .. controls (547.63,70.77) and (549.3,70.8) .. (550.99,69.16) .. controls (552.68,67.52) and (554.35,67.55) .. (555.99,69.24) .. controls (557.63,70.93) and (559.3,70.96) .. (560.99,69.32) .. controls (562.68,67.68) and (564.34,67.7) .. (565.99,69.39) .. controls (567.63,71.08) and (569.3,71.11) .. (570.99,69.47) .. controls (572.68,67.83) and (574.35,67.86) .. (575.99,69.55) .. controls (577.63,71.24) and (579.3,71.27) .. (580.99,69.63) .. controls (582.68,67.99) and (584.35,68.02) .. (585.98,69.71) .. controls (587.62,71.4) and (589.29,71.43) .. (590.98,69.79) .. controls (592.67,68.15) and (594.33,68.17) .. (595.98,69.86) .. controls (597.62,71.55) and (599.29,71.58) .. (600.98,69.94) .. controls (602.67,68.3) and (604.34,68.33) .. (605.98,70.02) .. controls (607.62,71.71) and (609.29,71.74) .. (610.98,70.1) .. controls (612.67,68.46) and (614.34,68.49) .. (615.98,70.18) .. controls (617.63,71.87) and (619.29,71.89) .. (620.98,70.25) .. controls (622.67,68.61) and (624.34,68.64) .. (625.98,70.33) -- (630.54,70.4) -- (630.54,70.4) ;
%Straight Lines [id:da020715647906159096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (462.97,291) -- (688,91.74) ;
%Straight Lines [id:da7293377530673423] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (563.71,145.69) .. controls (564.15,143.38) and (565.53,142.44) .. (567.84,142.89) .. controls (570.15,143.33) and (571.53,142.39) .. (571.98,140.08) .. controls (572.43,137.77) and (573.81,136.83) .. (576.12,137.28) .. controls (578.43,137.72) and (579.81,136.78) .. (580.26,134.47) .. controls (580.71,132.16) and (582.09,131.22) .. (584.4,131.67) .. controls (586.71,132.11) and (588.09,131.17) .. (588.54,128.86) -- (591.11,127.12) -- (597.74,122.63) ;
\draw [shift={(599.39,121.5)}, rotate = 145.87] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38059084665525766] 
\draw    (461.68,67.75) -- (462.97,290.62) ;
%Shape: Ellipse [id:dp14151746662146958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.93,145.69) .. controls (556.93,142.03) and (559.96,139.05) .. (563.71,139.05) .. controls (567.45,139.05) and (570.49,142.03) .. (570.49,145.69) .. controls (570.49,149.36) and (567.45,152.34) .. (563.71,152.34) .. controls (559.96,152.34) and (556.93,149.36) .. (556.93,145.69) -- cycle ;
%Straight Lines [id:da8137859038691995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (461.68,67.75) -- (565.01,201.07) ;
%Shape: Ellipse [id:dp5957896208785315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599.15,114.44) .. controls (599.15,110.77) and (602.18,107.8) .. (605.93,107.8) .. controls (609.67,107.8) and (612.71,110.77) .. (612.71,114.44) .. controls (612.71,118.11) and (609.67,121.08) .. (605.93,121.08) .. controls (602.18,121.08) and (599.15,118.11) .. (599.15,114.44) -- cycle ;
%Straight Lines [id:da20922155753539995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (630.17,22.4) -- (688,91.74) ;
%Straight Lines [id:da6698488054956504] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (561.72,147.45) -- (531.58,100.83) ;
\draw [shift={(529.95,98.31)}, rotate = 57.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15126582199982452] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (547.82,129.04) .. controls (548.12,126.7) and (549.44,125.68) .. (551.78,125.98) .. controls (554.12,126.28) and (555.44,125.26) .. (555.73,122.92) .. controls (556.03,120.58) and (557.35,119.56) .. (559.69,119.87) .. controls (562.03,120.17) and (563.35,119.15) .. (563.64,116.81) .. controls (563.94,114.47) and (565.26,113.45) .. (567.6,113.75) .. controls (569.94,114.05) and (571.26,113.03) .. (571.56,110.69) .. controls (571.86,108.36) and (573.18,107.34) .. (575.51,107.64) -- (578.42,105.39) -- (584.75,100.5) ;
\draw [shift={(586.33,99.28)}, rotate = 142.3] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23413959232824022] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (605.93,114.44) -- (589.09,92.4) ;
\draw [shift={(587.27,90.01)}, rotate = 52.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13364551122710433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (630.17,22.4) -- (630.54,70.4) ;

% Text Node
\draw (277.21,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (249.71,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {Wigner};
% Text Node
\draw (72.37,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (81.8,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {Ursula};
% Text Node
\draw (46.37,172) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle S_{A}$};
% Text Node
\draw (318.7,172) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (558.8,147.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,b$};
% Text Node
\draw (614.47,104.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u,w$};
% Text Node
\draw (496.63,88.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A,B$};
% Text Node
\draw (558.86,73.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U,W$};
% Text Node
\draw (26.3,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (433.74,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};


\end{tikzpicture}


==> Figures/tikz_FR_to_Bell.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Chord [id:dp6556758134680064] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (412.09,222.96) .. controls (411.43,223.02) and (410.76,223.04) .. (410.08,223.04) .. controls (393.03,223.04) and (379.2,206.17) .. (379.2,185.35) .. controls (379.2,164.54) and (393.03,147.66) .. (410.08,147.66) .. controls (410.84,147.66) and (411.6,147.7) .. (412.35,147.76) -- cycle ;
%Straight Lines [id:da8601452414525756] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (412.17,167.45) -- (473.06,166.51) ;
%Shape: Chord [id:dp9588288358059088] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ][line width=0.75]  (410.16,139.17) .. controls (409.84,139.18) and (409.52,139.18) .. (409.2,139.18) .. controls (397.02,139.18) and (387.14,131.17) .. (387.14,121.28) .. controls (387.14,111.39) and (397.02,103.38) .. (409.2,103.38) .. controls (409.56,103.38) and (409.92,103.38) .. (410.28,103.4) -- cycle ;
%Straight Lines [id:da5244969655943905] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (409.2,121.28) -- (475.29,121.28) ;
%Shape: Rectangle [id:dp9157822988504781] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ][line width=0.75]  (474.55,104.32) -- (502.02,104.32) -- (502.02,173.1) -- (474.55,173.1) -- cycle ;
%Straight Lines [id:da045307594201540624] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (414.97,249.43) -- (472.46,248.48) ;
%Straight Lines [id:da5561552705611259] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (412.17,203.25) -- (474.56,203.25) ;
%Shape: Rectangle [id:dp1003249310160853] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ][line width=0.75]  (473.86,186.29) -- (501.28,186.29) -- (501.28,255.08) -- (473.86,255.08) -- cycle ;
%Shape: Chord [id:dp24104807585338406] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ][line width=0.75]  (417.22,267.31) .. controls (416.9,267.32) and (416.58,267.33) .. (416.26,267.33) .. controls (404.08,267.33) and (394.2,259.31) .. (394.2,249.43) .. controls (394.2,239.54) and (404.08,231.52) .. (416.26,231.52) .. controls (416.62,231.52) and (416.98,231.53) .. (417.34,231.54) -- cycle ;
%Straight Lines [id:da23096947745691232] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (502.02,165.56) -- (569.6,165.56) ;
%Straight Lines [id:da48114544234924905] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (501.28,120.34) -- (568.86,120.34) ;
%Straight Lines [id:da8054695662433986] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (501.28,247.54) -- (568.86,247.54) ;
%Straight Lines [id:da7778016833778405] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (501.28,202.31) -- (568.86,202.31) ;
%Shape: Chord [id:dp05780837967510244] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (49.41,246.46) .. controls (48.2,246.81) and (46.96,246.99) .. (45.71,246.99) .. controls (29.15,246.99) and (15.72,215.72) .. (15.72,177.14) .. controls (15.72,138.57) and (29.15,107.3) .. (45.71,107.3) .. controls (47.12,107.3) and (48.51,107.53) .. (49.88,107.97) -- cycle ;
%Straight Lines [id:da6447240879534304] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (51.19,118.99) -- (121.43,117.67) ;
%Straight Lines [id:da9114398760796618] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (49.25,233.56) -- (121.22,233.56) ;
%Flowchart: Or [id:dp19540344982244473] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (120.24,117.37) .. controls (120.24,110.63) and (125.6,105.17) .. (132.23,105.17) .. controls (138.85,105.17) and (144.22,110.63) .. (144.22,117.37) .. controls (144.22,124.11) and (138.85,129.58) .. (132.23,129.58) .. controls (125.6,129.58) and (120.24,124.11) .. (120.24,117.37) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (120.24,117.37) -- (144.22,117.37) ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (132.23,105.17) -- (132.23,129.58) ;
%Curve Lines [id:da36553014960085106] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (139.02,108.45) .. controls (149.7,86.74) and (171.06,86.74) .. (238.05,87.74) ;
%Curve Lines [id:da19896721354236824] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (139.99,125.3) .. controls (153.59,142.24) and (154.56,140.26) .. (237.08,140.26) ;
%Shape: Chord [id:dp20961357639552458] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ][line width=0.75]  (238.13,159.01) .. controls (238.43,159.02) and (238.74,159.02) .. (239.05,159.02) .. controls (260.4,159.02) and (277.7,151.28) .. (277.7,141.74) .. controls (277.7,132.19) and (260.4,124.45) .. (239.05,124.45) .. controls (238.7,124.45) and (238.35,124.45) .. (238.01,124.46) -- cycle ;
%Shape: Chord [id:dp969346162522048] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (236.73,110.87) .. controls (241.86,111.28) and (247.23,111.5) .. (252.76,111.5) .. controls (289.12,111.5) and (318.6,102.08) .. (318.6,90.47) .. controls (318.6,78.86) and (289.12,69.44) .. (252.76,69.44) .. controls (247.68,69.44) and (242.74,69.62) .. (238,69.97) -- cycle ;
%Flowchart: Or [id:dp5862249268195563] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (118.29,233.32) .. controls (118.29,226.58) and (123.66,221.12) .. (130.28,221.12) .. controls (136.91,221.12) and (142.27,226.58) .. (142.27,233.32) .. controls (142.27,240.06) and (136.91,245.53) .. (130.28,245.53) .. controls (123.66,245.53) and (118.29,240.06) .. (118.29,233.32) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (118.29,233.32) -- (142.27,233.32) ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (130.28,221.12) -- (130.28,245.53) ;
%Curve Lines [id:da6098469522319705] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (137.08,224.4) .. controls (147.76,202.7) and (169.12,202.7) .. (236.11,203.69) ;
%Curve Lines [id:da3832343127556881] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (138.05,241.25) .. controls (151.64,258.19) and (152.61,256.21) .. (235.14,256.21) ;
%Shape: Chord [id:dp94140491683276] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 161; blue, 196 }  ,fill opacity=1 ][line width=0.75]  (235.18,220.97) .. controls (235.49,220.97) and (235.8,220.97) .. (236.11,220.97) .. controls (257.46,220.97) and (274.76,213.23) .. (274.76,203.69) .. controls (274.76,194.14) and (257.46,186.4) .. (236.11,186.4) .. controls (235.76,186.4) and (235.41,186.4) .. (235.07,186.41) -- cycle ;
%Shape: Chord [id:dp7544817839483102] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (235.79,277.82) .. controls (240.92,278.23) and (246.29,278.45) .. (251.82,278.45) .. controls (288.18,278.45) and (317.66,269.04) .. (317.66,257.42) .. controls (317.66,245.81) and (288.18,236.39) .. (251.82,236.39) .. controls (246.74,236.39) and (241.8,236.57) .. (237.06,236.92) -- cycle ;
%Shape: Chord [id:dp7413367129070714] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (571.55,178.45) .. controls (615.84,178.26) and (651.6,162.66) .. (651.6,143.45) .. controls (651.6,124.11) and (615.41,108.44) .. (570.76,108.44) .. controls (570.66,108.44) and (570.56,108.44) .. (570.47,108.44) -- cycle ;
%Shape: Chord [id:dp20457367215280398] 
\draw  [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (570.15,259.45) .. controls (614.44,259.26) and (650.2,243.66) .. (650.2,224.45) .. controls (650.2,205.11) and (614.01,189.44) .. (569.36,189.44) .. controls (569.26,189.44) and (569.16,189.44) .. (569.07,189.44) -- cycle ;
%Straight Lines [id:da5267212466555039] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (305.6,183.45) -- (359.6,183.64) ;
\draw [shift={(361.6,183.65)}, rotate = 180.2] [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5674625350817112] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (298.6,61.45) .. controls (338,31.9) and (548.16,41.35) .. (581.21,95.16) ;
\draw [shift={(582.6,97.65)}, rotate = 243.43] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da0019615842385098947] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (285.6,129.36) .. controls (325,99.81) and (448.81,40.47) .. (479.27,92.21) ;
\draw [shift={(480.6,94.65)}, rotate = 243.43] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da49074410675915003] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (294.6,283.45) .. controls (341.13,317.31) and (522.91,313.73) .. (587.67,267.08) ;
\draw [shift={(589.6,265.65)}, rotate = 142.7] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da46336447937577396] 
\draw [color={rgb, 255:red, 77; green, 77; blue, 77 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (284.6,218.45) .. controls (331.13,252.31) and (419.8,312.43) .. (482.7,267.06) ;
\draw [shift={(484.6,265.65)}, rotate = 142.7] [fill={rgb, 255:red, 77; green, 77; blue, 77 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (423.2,105.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (431.55,148.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{A}$};
% Text Node
\draw (435.14,186.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (426.34,233.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (69.09,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (237.82,82.05) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (605.09,88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Ursula};
% Text Node
\draw (608.09,263) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Wigner};
% Text Node
\draw (69.55,96.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{A}$};
% Text Node
\draw (75.14,209.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{B}$};


\end{tikzpicture}

